Automatic calibration of damping layers in finite element time domain simulations

Matched layers are commonly used in numerical simulations of wave propagation to model (semi-)infinite domains. Attenuation functions describe the damping in layers, and provide a matching of the wave impedance at the interface between the domain of interest and the absorbing region. Selecting parameters in the attenuation functions is non-trivial. In this work, an optimisation procedure for automatically calibrating matched layers is presented. The procedure is based on solving optimisation problems constrained by partial differential equations with polynomial and piecewise-constant attenuation functions. We show experimentally that, for finite element time domain simulations, piecewise-constant attenuation function are at least as efficient as quadratic attenuation functions. This observation leads us to introduce consecutive matched layers as an alternative to perfectly matched layers, which can easily be employed for problems with arbitrary geometries. Moreover, the use of consecutive matched layers leads to a reduction in computational cost compared to perfectly matched layers. Examples are presented for acoustic, elastodynamic and electromagnetic problems. Numerical simulations are performed with the libraries FEniCS/DOLFIN and dolfin-adjoint, and the computer code to reproduce all numerical examples is made freely available.

==> figures/ac_8layers.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The lastest updates can be retrieved from
%
% https://github.com/nschloe/matplotlib2tikz
%
% where you can also submit bug reports and leavecomments.
%
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color2}{rgb}{0.75,0.75,0}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
ylabel={Value of the controls [1]},
xmin=0, xmax=30,
ymin=0, ymax=18000,
axis on top,
width=\figurewidth,
height=1.2\figureheight,
legend style={at={(0.03,0.97)}, anchor=north west},
legend
entries={{$c_0$},{$c_1$},{$c_2$},{$c_3$},{$c_4$},{$c_5$},{$c_6$},{$c_7$}}
]
\addplot [myblue]
coordinates {
(0,0)
(1,0.35349094029)
(2,1.7674547014)
(3,7.423309746)
(4,30.046729924)
(5,120.54041064)
(6,942.92570945)
(7,1476.1861247)
(8,2118.2180507)
(9,2718.6781005)
(10,3336.6918944)
(11,3950.3227381)
(12,4569.4214098)
(13,5192.3070292)
(14,5823.1094099)
(15,6465.9825027)
(16,7129.0567518)
(17,7826.082856)
(18,8582.1286011)
(19,9444.7774171)
(20,10510.071034)
(21,11980.746668)
(22,14195.976439)
(23,16092.399517)
(24,15786.268075)
(25,15642.850198)
(26,15531.921396)
(27,15693.619238)
(28,16021.185235)
(29,16239.677844)

};
\addplot [mygreen]
coordinates {
(0,0)
(1,0.35351037286)
(2,1.7675518643)
(3,7.4237178301)
(4,30.048381693)
(5,120.54703715)
(6,942.94268533)
(7,1476.0548743)
(8,2117.5121562)
(9,2716.7271057)
(10,3332.202236)
(11,3941.155387)
(12,4551.8375603)
(13,5159.9657816)
(14,5765.1572948)
(15,6363.9015049)
(16,6951.0219953)
(17,7516.7866527)
(18,8043.4954789)
(19,8497.7781234)
(20,8815.5449886)
(21,8874.492878)
(22,8481.7388308)
(23,7987.8579132)
(24,8224.8843561)
(25,8560.0475137)
(26,9486.095915)
(27,10041.556494)
(28,10534.550286)
(29,10925.845026)

};
\addplot [myred]
coordinates {
(0,0)
(1,0.35353063769)
(2,1.7676531884)
(3,7.4241433914)
(4,30.050104203)
(5,120.55394745)
(6,942.99419728)
(7,1476.1323525)
(8,2117.6255908)
(9,2716.9074633)
(10,3332.5603484)
(11,3941.9606845)
(12,4553.6928341)
(13,5164.1022452)
(14,5773.9920166)
(15,6382.0312574)
(16,6987.0766489)
(17,7586.9410347)
(18,8178.4203062)
(19,8756.978441)
(20,9318.0899025)
(21,9864.179935)
(22,10409.210683)
(23,10776.10437)
(24,10806.621441)
(25,10945.806902)
(26,11426.1753)
(27,11783.023158)
(28,12145.023597)
(29,12426.863801)

};
\addplot [mycyan]
coordinates {
(0,0)
(1,0.35355043313)
(2,1.7677521656)
(3,7.4245590957)
(4,30.051786816)
(5,120.5606977)
(6,943.03969826)
(7,1476.1756492)
(8,2117.6100149)
(9,2716.7652801)
(10,3332.2141726)
(11,3941.3661085)
(12,4552.8818214)
(13,5163.2760896)
(14,5773.6657947)
(15,6383.2656603)
(16,6991.8330301)
(17,7598.5916707)
(18,8202.3916789)
(19,8801.2342729)
(20,9392.1845705)
(21,9972.5014007)
(22,10527.101219)
(23,10844.086241)
(24,10877.367463)
(25,11005.309653)
(26,11439.697728)
(27,11777.708689)
(28,12159.661919)
(29,12457.019389)

};
\addplot [mypurple]
coordinates {
(0,0)
(1,0.35356839654)
(2,1.7678419827)
(3,7.4249363273)
(4,30.053313706)
(5,120.56682322)
(6,943.08096959)
(7,1476.215715)
(8,2117.6020569)
(9,2716.659182)
(10,3331.9647732)
(11,3940.9746268)
(12,4552.4394582)
(13,5163.0435535)
(14,5774.1919153)
(15,6385.5698806)
(16,6997.6894757)
(17,7610.9726868)
(18,8226.176558)
(19,8844.352121)
(20,9467.4448208)
(21,10100.220241)
(22,10734.233022)
(23,11106.973486)
(24,11129.455293)
(25,11248.247671)
(26,11663.967571)
(27,11997.306501)
(28,12377.471117)
(29,12671.393501)

};
\addplot [myyellow]
coordinates {
(0,0)
(1,0.35358322475)
(2,1.7679161238)
(3,7.4252477198)
(4,30.054574104)
(5,120.57187964)
(6,943.11473291)
(7,1476.2472445)
(8,2117.5912118)
(9,2716.5648621)
(10,3331.7520486)
(11,3940.6482873)
(12,4552.0749318)
(13,5162.839773)
(14,5774.5430794)
(15,6387.1673663)
(16,7001.6693246)
(17,7619.1295425)
(18,8241.2812111)
(19,8870.6186065)
(20,9511.178744)
(21,10170.464289)
(22,10840.937042)
(23,11235.911034)
(24,11254.973736)
(25,11371.460645)
(26,11783.659794)
(27,12117.629551)
(28,12498.954747)
(29,12792.907884)

};
\addplot [myblack]
coordinates {
(0,0)
(1,0.35359379996)
(2,1.7679689998)
(3,7.4254697991)
(4,30.055472996)
(5,120.57548579)
(6,943.13868486)
(7,1476.2691318)
(8,2117.5820333)
(9,2716.4959959)
(10,3331.6007449)
(11,3940.4213236)
(12,4551.8286546)
(13,5162.712458)
(14,5774.7957463)
(15,6388.238041)
(16,7004.2474702)
(17,7624.2589987)
(18,8250.5081391)
(19,8886.2047864)
(20,9536.3983417)
(21,10209.919549)
(22,10899.747424)
(23,11307.108507)
(24,11324.933395)
(25,11441.514436)
(26,11856.044164)
(27,12193.220168)
(28,12577.816126)
(29,12873.859454)

};
\addplot [myorange]
coordinates {
(0,0)
(1,0.35359930379)
(2,1.767996519)
(3,7.4255853796)
(4,30.055940822)
(5,120.57736259)
(6,943.15111014)
(7,1476.2803303)
(8,2117.5767799)
(9,2716.4595785)
(10,3331.5219211)
(11,3940.3045219)
(12,4551.7037465)
(13,5162.6499655)
(14,5774.9250135)
(15,6388.7701853)
(16,7005.5054878)
(17,7626.7176136)
(18,8254.8490768)
(19,8893.3936973)
(20,9547.7876886)
(21,10227.348797)
(22,10925.185382)
(23,11337.650914)
(24,11355.127362)
(25,11472.062045)
(26,11888.519762)
(27,12227.675161)
(28,12614.277713)
(29,12911.712104)

};
\path [draw=black, fill opacity=0] (axis cs:13,18000)--(axis cs:13,18000);

\path [draw=black, fill opacity=0] (axis cs:30,13)--(axis cs:30,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\path [draw=black, dashed] (axis cs:16,7005)--(axis cs:16,0);


\nextgroupplot[
xlabel style={align=center},
xlabel={Index of the optimization step},
ylabel={Energy reduction $[\deci\bel]$},
yshift=-3mm,
xmin=0, xmax=30,
ymin=-70, ymax=0,
axis on top,
width=\figurewidth,
height=.75\figureheight,
]
\addplot [myblue]
coordinates {
(0,0)
(1,-0.00174202399621548)
(2,-0.0087101202238475)
(3,-0.036582502620372)
(4,-0.14807198745674)
(5,-0.59402892203233)
(6,-4.64631596206311)
(7,-7.27254185602863)
(8,-10.4313397868808)
(9,-13.3806494940744)
(10,-16.4083878763456)
(11,-19.4027475742162)
(12,-22.4054244778988)
(13,-25.3979436854344)
(14,-28.3837177991544)
(15,-31.3557925688737)
(16,-34.3086527209282)
(17,-37.2337124048855)
(18,-40.1246233689848)
(19,-42.9932527040248)
(20,-45.9381255757098)
(21,-49.4315844756603)
(22,-55.5898805822754)
(23,-60.1397231850751)
(24,-60.8210264886351)
(25,-61.6384307327364)
(26,-63.9280184304144)
(27,-65.9186615042806)
(28,-68.3677695374643)
(29,-69.5108101875915)

};
\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:30,13)--(axis cs:30,13);

\path [draw=black, fill opacity=0] (axis cs:13,-70)--(axis cs:13,-70);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\path [draw=black, dashed] (axis cs:16,0)--(axis cs:16,-70);

\end{groupplot}

\end{tikzpicture}


==> figures/ac_final_layers.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color2}{rgb}{0.75,0.75,0}

\begin{axis}[
xlabel={PML width [\centi\meter]},
ylabel={Attenuation value [1]},
xmin=0, xmax=20,
ymin=0, ymax=35000,
axis on top,
scaled y ticks = false,
width=\figurewidth,
height=\figureheight,
xtick={0,5,10,15,20},
xticklabels={0,5,10,15,20},
ytick={0,5000,10000,15000,20000,25000,30000,35000},
yticklabels={0,5000,10000,15000,20000,25000,30000,35000}
]
\addplot [green!50.0!black, mark=star, mark size=1]
coordinates {
	(0,31970.1025789044)
	(1,31970.1025789044)
	(1,21095.9147292999)
	(2,21095.9147292999)
	
};

\addplot [black, mark=o, mark size=1]
coordinates {
	(0,21161.645565)
	(1,21161.645565)
	(1,12432.582045)
	(2,12432.582045)
	(2,15297.69577)
	(3,15297.69577)
	(3,15376.659807)
	(4,15376.659807)
	(4,15556.60067)
	(5,15556.60067)
	
};

\addplot [red, mark=square*, mark size=1]
coordinates {
(0,13883.799217)
(1,13883.799217)
(1,8546.8783675)
(2,8546.8783675)
(2,10332.20595)
(3,10332.20595)
(3,10428.882488)
(4,10428.882488)
(4,10630.196431)
(5,10630.196431)
(5,10748.254823)
(6,10748.254823)
(6,10835.404174)
(7,10835.404174)
(7,10893.947739)
(8,10893.947739)
(8,10929.754976)
(9,10929.754976)
(9,10946.604495)
(10,10946.604495)

};

\addplot [blue, mark=diamond*, mark size=1]
coordinates {
(0,9982.9006451)
(1,9982.9006451)
(1,4714.1793432)
(2,4714.1793432)
(2,6644.0492943)
(3,6644.0492943)
(3,6769.8671159)
(4,6769.8671159)
(4,7021.7896684)
(5,7021.7896684)
(5,7169.9479629)
(6,7169.9479629)
(6,7267.940897)
(7,7267.940897)
(7,7331.1254094)
(8,7331.1254094)
(8,7372.2333191)
(9,7372.2333191)
(9,7399.2431203)
(10,7399.2431203)
(10,7417.1503823)
(11,7417.1503823)
(11,7429.0183973)
(12,7429.0183973)
(12,7436.7070126)
(13,7436.7070126)
(13,7441.3245528)
(14,7441.3245528)
(14,7443.4933302)
(15,7443.4933302)

};

\addplot [color1, mark=triangle*, mark size=1]
coordinates {
(0,8323.7825551)
(1,8323.7825551)
(1,3295.3145387)
(2,3295.3145387)
(2,5317.5984122)
(3,5317.5984122)
(3,5507.3921098)
(4,5507.3921098)
(4,5817.9066217)
(5,5817.9066217)
(5,6008.6058583)
(6,6008.6058583)
(6,6128.3687815)
(7,6128.3687815)
(7,6199.2579867)
(8,6199.2579867)
(8,6239.7512407)
(9,6239.7512407)
(9,6262.340558)
(10,6262.340558)
(10,6274.8708407)
(11,6274.8708407)
(11,6281.9720769)
(12,6281.9720769)
(12,6286.2306622)
(13,6286.2306622)
(13,6289.0102996)
(14,6289.0102996)
(14,6290.9818193)
(15,6290.9818193)
(15,6292.4455677)
(16,6292.4455677)
(16,6293.5175833)
(17,6293.5175833)
(17,6294.2313341)
(18,6294.2313341)
(18,6294.5897923)
(19,6294.5897923)

};

\path [draw=black, fill opacity=0] (axis cs:0,35000)--(axis cs:20,35000);

\path [draw=black, fill opacity=0] (axis cs:20,0)--(axis cs:20,35000);

\path [draw=black, fill opacity=0] (axis cs:0,0)--(axis cs:20,0);

\path [draw=black, fill opacity=0] (axis cs:0,0)--(axis cs:0,35000);

\end{axis}

\end{tikzpicture}

==> figures/ac_layerplot.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={PML width [\centi\meter]},
ylabel={Energy reduction [$\deci\bel$]},
xmin=0, xmax=18,
ymin=-71, ymax=-10,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick={0,2,4,6,8,10,12,14,16,18},
xticklabels={0,2,4,6,8,10,12,14,16,18},
ytick={-70,-60,-50,-40,-30,-20,-10},
yticklabels={-70,-60,-50,-40,-30,-20,-10},
legend entries={{Constant},{Piecewise-constant}}
]
\addplot [myblue, mark=*]
coordinates {
(0.999999999999999,-19.0679758601392)
(2,-30.2260613762608)
(3,-36.3341231650073)
(4,-41.087940896615)
(5,-45.2902206397836)
(6,-49.0867010966273)
(7,-51.9216029026512)
(8,-53.8167264516859)
(9,-54.9894818330264)
(10,-55.6713191655659)
(11,-56.4278102783693)
(12,-57.235071821526)
(13,-58.0405295762739)
(14,-58.8192043492471)
(15,-59.5576186311786)
(16,-60.2490929838224)
(17,-60.8917663265251)
(18,-61.4871155139049)

};
\addplot [myred, mark=*]
coordinates {
(0.999999999999999,-19.0679758601392)
(2,-37.748305587841)
(3,-51.4895411541104)
(4,-55.6600877290788)
(5,-58.4796271362394)
(6,-63.3209722047065)
(7,-67.2677078973166)
(8,-69.5108101875915)
(9,-69.6121608183089)
(10,-69.1696996078998)
(11,-69.2204973530631)
(12,-67.9279998092156)
(13,-67.3194048842274)
(14,-66.4384517120418)
(15,-66.9297138276899)
(16,-66.7003905759139)
(17,-66.7235637541637)
(18,-68.4355419485824)

};
\path [draw=black, fill opacity=0] (axis cs:-4.44089209850063e-16,-10)--(axis cs:18,-10);

\path [draw=black, fill opacity=0] (axis cs:18,-71)--(axis cs:18,-10);

\path [draw=black, fill opacity=0] (axis cs:-4.44089209850063e-16,-71)--(axis
cs:18,-70);

\path [draw=black, fill opacity=0] (axis 
cs:-4.44089209850063e-16,-71)--(axis cs:-4.44089209850063e-16,-10);

\path [dotted, draw=black, fill opacity=0] 
(axis cs:0,-45.2902206397836)--(axis cs:5,-45.2902206397836);

\path [dotted, draw=black, fill opacity=0] 
(axis cs:5,-45.2902206397836)--(axis cs:5,-71);

\end{axis}

\end{tikzpicture}

==> figures/ac_polyplot.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The lastest updates can be retrieved from
%
% https://github.com/nschloe/matplotlib2tikz
%
% where you can also submit bug reports and leavecomments.
%
\begin{tikzpicture}

\begin{axis}[
xlabel={Polynomial degree},
ylabel={Energy reduction [$\deci\bel$]},
xmin=0, xmax=6,
ymin=-71, ymax=-10,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick={0,1, 2, 3, 4, 5, 6},
xticklabels={0, 1, 2, 3, 4, 5, 6},
ytick={-70,-60,-50,-40, -30},
yticklabels={-70,-60,-50,-40, -30},
legend entries={{$w$ = 0.05~\meter},{$w$ = 0.10~\meter},{$w$ = 0.15~\meter}}
]
\addplot [myblue, mark=*]
coordinates {
    (0,-45.5866141650945)
    (1,-43.8921634182227)
    (2,-43.0663986119135)
    (3,-42.8819038744709)
    (4,-44.3349840912732)
    (5,-42.3434833242494)
    (6,-42.3349992050573)
};
\addplot [myred, mark=*]
coordinates {
    (0,-55.6713191655659)
    (1,-55.3707108030877)
    (2,-59.208390149025)
    (3,-59.4528348309133)
    (4,-67.3203087458811)
    (5,-58.8940532433996)
    (6,-56.5038232434347)
};
\addplot [myblack, mark=*]
coordinates {
    (0,-59.5576186311786)
    (1,-60.176154101174)
    (2,-70.6747840775695)
    (3,-66.8360290758371)
    (4,-63.6168462206943)
    (5,-64.3424939366394)
    (6,-64.1302429387845)
};
\path [draw=black, fill opacity=0] (axis cs:0,-10)--(axis cs:20,-10);

\path [draw=black, fill opacity=0] (axis cs:20,-71)--(axis cs:20,-40);

\path [draw=black, fill opacity=0] (axis cs:0,-71)--(axis cs:20,-71);

\path [draw=black, fill opacity=0] (axis cs:0,-71)--(axis cs:0,-40);

\path [dotted, draw=black, fill opacity=0]
(axis cs:2,-44.2250703252688)--(axis cs:2,-70);

\end{axis}

\end{tikzpicture}

==> figures/ac_rands.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The lastest updates can be retrieved from
%
% https://github.com/nschloe/matplotlib2tikz
%
% where you can also submit bug reports and leavecomments.
%
\begin{tikzpicture}

\begin{axis}[
xlabel={Index of the simulation},
ylabel={Energy reduction [dB]},
xmin=0, xmax=100,
ymin=-60, ymax=-35,
axis on top,
width=\figurewidth,
height=1.2\figureheight,
xtick={0,20,40,60,80,100},
xticklabels={0,20,40,60,80,100},
ytick={-60,-58,-56,-54,-52,-50,-48,-46,-44,-42},
yticklabels={-60,-58,-56,-54,-52,-50,-48,-46,-44,-42},
legend entries={{Piecewise-constant},{Quadratic}}
]
\addplot [myred, draw=none, mark=*]
coordinates {
(0,-58.4796271362394)
(1,-58.8772794015011)
(2,-57.9875861003059)
(3,-57.9409226441235)
(4,-57.9682197486934)
(5,-58.5751354188154)
(6,-58.7160468639612)
(7,-59.154612432601)
(8,-57.4039355130995)
(9,-58.1433684376227)
(10,-58.5517841041867)
(11,-59.2690889349943)
(12,-57.6629423098273)
(13,-59.5539361588308)
(14,-56.7217499645163)
(15,-58.9120339894111)
(16,-57.6892812964382)
(17,-49.980445776599)
(18,-58.6106112584299)
(19,-59.4829071224565)
(20,-58.2673947654222)
(21,-57.7211926126882)
(22,-57.8600014593036)
(23,-57.1853736695165)
(24,-59.0682597690714)
(25,-58.7127484691479)
(26,-57.6574265746641)
(27,-58.6771228627827)
(28,-59.4210178034174)
(29,-59.0474801669615)
(30,-58.2054483969538)
(31,-58.6297779053526)
(32,-59.1998014707295)
(33,-58.6790526310825)
(34,-58.9149537235423)
(35,-51.4979230241081)
(36,-56.4757228747094)
(37,-50.7878480894231)
(38,-59.1125862536033)
(39,-59.3200910343248)
(40,-58.8961039358214)
(41,-58.6589679502092)
(42,-54.4959946952583)
(43,-58.04130850707)
(44,-57.4885703909971)
(45,-58.092559114369)
(46,-52.2796609813827)
(47,-57.0696464825886)
(48,-50.9317722264762)
(49,-57.8733615912242)
(50,-58.2394690685874)
(51,-58.5146606674973)
(52,-58.107158900666)
(53,-58.2132317716214)
(54,-58.4585512660512)
(55,-59.33902002789)
(56,-58.4492027227324)
(57,-47.4206264103199)
(58,-58.0414720703397)
(59,-57.4157865131413)
(60,-58.6592449594498)
(61,-56.9198574339538)
(62,-58.2422176420162)
(63,-58.8672097200786)
(64,-57.9234128501084)
(65,-48.8852047985097)
(66,-58.6459057512125)
(67,-58.8124297982861)
(68,-57.7491254243461)
(69,-57.9193671352418)
(70,-58.7992702791003)
(71,-58.1531416034985)
(72,-58.6839970685297)
(73,-58.2271813446953)
(74,-58.5521474011114)
(75,-59.2063206037366)
(76,-58.0230342710848)
(77,-57.9320320313388)
(78,-58.7211986792787)
(79,-58.5215672406783)
(80,-58.2874566290323)
(81,-57.974290025459)
(82,-55.4668536319108)
(83,-58.1306414680316)
(84,-59.1727869423121)
(85,-58.0945657312214)
(86,-58.9827237481735)
(87,-59.1193914304419)
(88,-58.2857396506494)
(89,-58.1322329897268)
(90,-56.9108995465832)
(91,-58.3168616855896)
(92,-57.9297345674475)
(93,-57.6684637003809)
(94,-58.6995764613891)
(95,-58.569129276332)
(96,-57.8476019314564)
(97,-58.1133984569354)
(98,-58.0924295371347)
(99,-57.680090823192)

};
\addplot [myblue, mark=*, draw=none]
coordinates {
    (0,-43.0663986119135)
    (1,-43.1598144721383)
    (2,-43.2442167501428)
    (3,-43.2505283707619)
    (4,-43.6160713805877)
    (5,-42.1171019735492)
    (6,-42.9710423698645)
    (7,-42.9534373659626)
    (8,-43.1263626108653)
    (9,-42.9691043312793)
    (10,-43.1287058643952)
    (11,-43.4605701090042)
    (12,-43.3305069228957)
    (13,-43.2468735227396)
    (14,-43.2134265502501)
    (15,-42.7518047707967)
    (16,-42.9967176088933)
    (17,-42.9134674234659)
    (18,-43.0897666809053)
    (19,-43.3349450002081)
    (20,-43.217909648201)
    (21,-43.2563351784829)
    (22,-43.0042485337803)
    (23,-43.8835643498342)
    (24,-43.1207507850089)
    (25,-43.1292154536783)
    (26,-43.0860995838683)
    (27,-43.0283236650456)
    (28,-43.0354684357194)
    (29,-43.3542413591663)
    (30,-43.0716449454429)
    (31,-43.1116695014076)
    (32,-43.0719804527347)
    (33,-43.2447577698904)
    (34,-42.8911368002084)
    (35,-42.9455974816589)
    (36,-43.0555990492867)
    (37,-43.0730131481463)
    (38,-43.0083332512997)
    (39,-43.0142953770348)
    (40,-43.0767640925092)
    (41,-43.4599036789541)
    (42,-42.9353808439611)
    (43,-43.3213058947719)
    (44,-42.9960576011479)
    (45,-43.0345197122127)
    (46,-43.2146440982509)
    (47,-43.1826962876631)
    (48,-45.0743360550559)
    (49,-43.2260628983309)
    (50,-43.0933599804692)
    (51,-43.1997170677789)
    (52,-43.1040216836417)
    (53,-43.0218870521073)
    (54,-43.3247093334754)
    (55,-43.063603516616)
    (56,-42.8686694809297)
    (57,-43.2609662381463)
    (58,-43.2259361206663)
    (59,-42.929722272093)
    (60,-43.2205691833496)
    (61,-43.0176547734645)
    (62,-43.1766100929772)
    (63,-42.9835107990443)
    (64,-43.0427824585779)
    (65,-43.051013227951)
    (66,-43.241489346092)
    (67,-43.2675355762587)
    (68,-42.4686710839225)
    (69,-43.2073385543973)
    (70,-43.132891656868)
    (71,-43.1335453945635)
    (72,-43.0070618941257)
    (73,-43.1866108715985)
    (74,-43.2339071489038)
    (75,-43.3308376843605)
    (76,-43.3738502061149)
    (77,-43.2715570952114)
    (78,-43.0700325959672)
    (79,-43.5211598437589)
    (80,-43.2507935484552)
    (81,-43.0291722318418)
    (82,-42.9734554213913)
    (83,-42.9573489707342)
    (84,-43.3082540132981)
    (85,-43.268792999104)
    (86,-43.3041909797936)
    (87,-43.3585383102327)
    (88,-44.7202170684922)
    (89,-43.1639838288491)
    (90,-43.0981324008592)
    (91,-42.9834302677018)
    (92,-43.0744738730774)
    (93,-43.1971191704344)
    (94,-43.3375530990769)
    (95,-42.9158330852622)
    (96,-44.3058072708652)
    (97,-43.2554048464825)
    (98,-43.0700886671444)
    (99,-44.0476065696697)
};
\path [draw=black, fill opacity=0] (axis cs:0,-35)--(axis cs:100,-35);

\path [draw=black, fill opacity=0] (axis cs:100,-60)--(axis cs:100,-42);

\path [draw=black, fill opacity=0] (axis cs:0,-60)--(axis cs:100,-60);

\path [draw=black, fill opacity=0] (axis cs:0,-60)--(axis cs:0,-42);

\end{axis}

\end{tikzpicture}

==> figures/arb_history_s.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
ylabel={Value of the controls [1]},
xmin=0, xmax=18,
ymin=0, ymax=90,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick={0,2,4,6,8,10,12,14,16,18},
xticklabels={0,2,4,6,8,10,12,14,16,18},
ytick={0,10,20,30,40,50,60,70,80,90},
yticklabels={0,10,20,30,40,50,60,70,80,90},
legend style={at={(0.03,0.97)}, anchor=north west},
legend entries={{$c_0$},{$c_1$},{$c_2$},{$c_3$},{$c_4$}},
legend columns=2
]
\addplot [myblue]
coordinates {
(-4.44089209850063e-16,0)
(0.999999999999999,37.634208127)
(2,37.63421716)
(3,37.63425329)
(4,37.63439781)
(5,37.634975892)
(6,37.637288221)
(7,37.646537534)
(8,37.683534786)
(9,37.831523795)
(10,38.423479829)
(11,40.791303968)
(12,50.552755447)
(13,58.098103)
(14,66.442923044)
(15,73.385418872)
(16,78.515021869)
(17,81.197126317)
(18,82.023057514)

};
\addplot [mygreen]
coordinates {
(-4.44089209850063e-16,0)
(0.999999999999999,38.731399187)
(2,38.731399189)
(3,38.7313992)
(4,38.731399243)
(5,38.731399414)
(6,38.7314001)
(7,38.731402843)
(8,38.731413814)
(9,38.731457698)
(10,38.731633235)
(11,38.732335384)
(12,38.735530165)
(13,38.738488835)
(14,38.7427123)
(15,38.747856686)
(16,38.754356197)
(17,38.761761099)
(18,38.769241432)

};
\addplot [myred]
coordinates {
(-4.44089209850063e-16,0)
(0.999999999999999,37.936947182)
(2,37.936947182)
(3,37.936947182)
(4,37.936947182)
(5,37.936947182)
(6,37.936947182)
(7,37.936947183)
(8,37.936947186)
(9,37.936947199)
(10,37.936947249)
(11,37.93694745)
(12,37.936861056)
(13,37.936652113)
(14,37.936144566)
(15,37.935248411)
(16,37.933802041)
(17,37.931881408)
(18,37.929778729)

};
\addplot [mycyan]
coordinates {
(-4.44089209850063e-16,0)
(0.999999999999999,34.98429124)
(2,34.98429124)
(3,34.98429124)
(4,34.98429124)
(5,34.98429124)
(6,34.98429124)
(7,34.98429124)
(8,34.984291241)
(9,34.984291245)
(10,34.984291262)
(11,34.984291327)
(12,34.984211084)
(13,34.984017838)
(14,34.983548941)
(15,34.982721436)
(16,34.981386188)
(17,34.979613338)
(18,34.977672562)

};
\addplot [mypurple]
coordinates {
(-4.44089209850063e-16,0)
(0.999999999999999,31.160679632)
(2,31.160679632)
(3,31.160679632)
(4,31.160679632)
(5,31.160679632)
(6,31.160679632)
(7,31.160679632)
(8,31.160679633)
(9,31.160679637)
(10,31.160679651)
(11,31.160679709)
(12,31.160608235)
(13,31.160436109)
(14,31.160018459)
(15,31.159281395)
(16,31.158092082)
(17,31.156512995)
(18,31.154784336)

};
\path [draw=black, fill opacity=0] (axis cs:-4.44089209850063e-16,90)--(axis cs:18,90);

\path [draw=black, fill opacity=0] (axis cs:18,0)--(axis cs:18,90);

\path [draw=black, fill opacity=0] (axis cs:-4.44089209850063e-16,0)--(axis cs:18,0);

\path [draw=black, fill opacity=0] (axis cs:-4.44089209850063e-16,0)--(axis cs:-4.44089209850063e-16,90);

\nextgroupplot[
xlabel={Index of the optimization step},
ylabel={Energy reduction $[dB]$},
xmin=0, xmax=18,
ymin=-44.465, ymax=-44.435,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick={0,2,4,6,8,10,12,14,16,18},
xticklabels={0,2,4,6,8,10,12,14,16,18},
ytick={-44.47,-44.465,-44.46,-44.455,-44.45,-44.445,-44.44,-44.435},
yticklabels={,-44.465,-44.460,-44.455,-44.450,-44.445,$\ldots$,0.}
]

\addplot [mydblue]
coordinates {
(-4.44089209850063e-16,-44.435)
(0.999999999999999,-44.4460018451581)

};
\addplot [myblue]
coordinates {
(0.999999999999999,-44.4460018451581)
(2,-44.4460018584462)
(3,-44.4460019115954)
(4,-44.4460021241907)
(5,-44.4460029745495)
(6,-44.446006375579)
(7,-44.4460199731795)
(8,-44.446074259535)
(9,-44.4462897506075)
(10,-44.4471258957557)
(11,-44.4500955135359)
(12,-44.4579124216715)
(13,-44.4610854014395)
(14,-44.463093610496)
(15,-44.4640586521479)
(16,-44.4645094309001)
(17,-44.4646802077526)
(18,-44.4647252840937)

};
\path [draw=black, fill opacity=0] (axis cs:-4.44089209850063e-16,-44.435)--(axis cs:18,-44.435);

\path [draw=black, fill opacity=0] (axis cs:18,-44.465)--(axis cs:18,-44.445);

\path [draw=black, fill opacity=0] (axis cs:-4.44089209850063e-16,-44.465)--(axis cs:18,-44.465);

\path [draw=black, fill opacity=0] (axis cs:-4.44089209850063e-16,-44.465)--(axis cs:-4.44089209850063e-16,-44.445);

\end{groupplot}

\end{tikzpicture}

==> figures/ed_cml_history.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
ylabel={Value of the controls [1]},
xmin=0, xmax=25,
ymin=0, ymax=250,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick={0,5,10,15,20,25},
xticklabels={0,5,10,15,20,25},
ytick={0,50,100,150,200,250},
yticklabels={0,50,100,150,200,250},
legend entries={{$c_0$},{$c_1$},{$c_2$},{$c_3$},{$c_4$}},
legend columns=2
]
\addplot [myblue]
coordinates {
(0,0)
(1,215.81129716)
(2,71.843451334)
(3,23.926105053)
(4,7.9776139262)
(5,7.977616004)
(6,7.9776243153)
(7,7.9776575603)
(8,7.9777905407)
(9,7.9783224619)
(10,7.9804501469)
(11,7.9889608868)
(12,8.0230038464)
(13,8.159175685)
(14,8.7038630392)
(15,11.182542734)
(16,13.100324472)
(17,15.288469916)
(18,17.170128105)
(19,18.643048515)
(20,19.489480968)
(21,19.794562341)
(22,19.84437663)

};
\addplot [mygreen]
coordinates {
(0,0)
(1,223.65363442)
(2,74.454160703)
(3,24.795552518)
(4,8.2675113494)
(5,8.2675113493)
(6,8.2675113492)
(7,8.2675113485)
(8,8.2675113457)
(9,8.2675113344)
(10,8.2675112894)
(11,8.2675111095)
(12,8.2675103899)
(13,8.2675075114)
(14,8.2674959975)
(15,8.2675480188)
(16,8.2676805726)
(17,8.2679176981)
(18,8.2682133435)
(19,8.2685669714)
(20,8.2689438652)
(21,8.2693100873)
(22,8.2696369854)

};
\addplot [myred]
coordinates {
(0,0)
(1,219.40044081)
(2,73.038275103)
(3,24.324018551)
(4,8.1102891048)
(5,8.1102891048)
(6,8.1102891048)
(7,8.1102891048)
(8,8.1102891048)
(9,8.1102891048)
(10,8.1102891049)
(11,8.1102891051)
(12,8.1102891061)
(13,8.1102891102)
(14,8.1102891265)
(15,8.1102562819)
(16,8.1102017703)
(17,8.1101124973)
(18,8.1100068075)
(19,8.1098855474)
(20,8.1097611056)
(21,8.109643617)
(22,8.109540219)

};
\addplot [mycyan]
coordinates {
(0,0)
(1,195.2605407)
(2,65.002116839)
(3,21.647727765)
(4,7.2179409939)
(5,7.2179409939)
(6,7.2179409939)
(7,7.2179409939)
(8,7.2179409939)
(9,7.2179409939)
(10,7.217940994)
(11,7.2179409942)
(12,7.2179409952)
(13,7.2179409992)
(14,7.217941015)
(15,7.2179117881)
(16,7.2178632746)
(17,7.2177838232)
(18,7.2176897615)
(19,7.2175818443)
(20,7.2174710978)
(21,7.217366541)
(22,7.2172745247)

};
\addplot [mypurple]
coordinates {
(0,0)
(1,151.02001092)
(2,50.274471019)
(3,16.742963385)
(4,5.582559199)
(5,5.582559199)
(6,5.582559199)
(7,5.582559199)
(8,5.582559199)
(9,5.582559199)
(10,5.582559199)
(11,5.5825591992)
(12,5.5825592)
(13,5.5825592031)
(14,5.5825592154)
(15,5.582536611)
(16,5.5824990896)
(17,5.58243764)
(18,5.5823648903)
(19,5.5822814244)
(20,5.5821957701)
(21,5.582114903)
(22,5.582043735)

};
\path [draw=black, fill opacity=0] (axis cs:0,250)--(axis cs:25,250);

\path [draw=black, fill opacity=0] (axis cs:25,0)--(axis cs:25,250);

\path [draw=black, fill opacity=0] (axis cs:0,0)--(axis cs:25,0);

\path [draw=black, fill opacity=0] (axis cs:0,0)--(axis cs:0,250);

\nextgroupplot[
xlabel={Index of the optimization step},
ylabel={Energy reduction $[dB]$},
xmin=0, xmax=25,
ymin=-48.85, ymax=-48.3,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick={0,5,10,15,20,25},
xticklabels={0,5,10,15,20,25},
ytick={-48.9,-48.8,-48.7,-48.6,-48.5,-48.4,-48.3},
yticklabels={-48.85,-48.80,-48.75,-48.70,-48.65,$\ldots$,0.}
]

\addplot [mydblue]
coordinates {
(0,-48.3)
(1,-48.8144970205459)

};
\addplot [myblue]
coordinates {
(1,-48.8144970205459)
(2,-48.7972957295975)
(3,-48.7300049125192)
(4,-48.4602527883407)
(5,-48.4602529014573)
(6,-48.4602533539289)
(7,-48.4602551637943)
(8,-48.4602624031227)
(9,-48.4602913579313)
(10,-48.4604071374576)
(11,-48.4608696209073)
(12,-48.4627094544205)
(13,-48.4699105765556)
(14,-48.496384050928)
(15,-48.5828034397643)
(16,-48.625757806539)
(17,-48.6604272268775)
(18,-48.68242818101)
(19,-48.6961819358086)
(20,-48.7030231068339)
(21,-48.7053257320533)
(22,-48.7056940340232)

};
\path [draw=black, fill opacity=0] (axis cs:0,-48.3)--(axis cs:25,-48.3);

\path [draw=black, fill opacity=0] (axis cs:25,-48.85)--(axis cs:25,-48.45);

\path [draw=black, fill opacity=0] (axis cs:0,-48.85)--(axis cs:25,-48.85);

\path [draw=black, fill opacity=0] (axis cs:0,-48.85)--(axis cs:0,-48.45);

\end{groupplot}

\end{tikzpicture}

==> figures/ed_layers_history.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
ylabel={Value of the controls [1]},
xmin=0, xmax=100,
ymin=-2, ymax=14,
axis on top,
width=\figurewidth,
height=\figureheight,
legend style={at={(0.03,0.97)}, anchor=north west},
legend entries={{$c_0$},{$c_1$},{$c_2$},{$c_3$},{$c_4$}},
legend columns=1
]
\addplot [myblue]
coordinates {
(0,0)
(1,0.48179798094)
(2,0.48181061121)
(3,0.48186113231)
(4,0.48206321669)
(5,0.48287155421)
(6,0.48610490428)
(7,0.49903830456)
(8,0.5507719057)
(9,0.65855516928)
(10,0.67166293144)
(11,0.66271681636)
(12,0.65988045013)
(13,0.57078914436)
(14,0.6124253237)
(15,0.37932748865)
(16,0.50753412391)
(17,-0.40864186814)
(18,0.20699892425)
(19,0.40370630247)
(20,-0.035157844838)
(21,0.27789701866)
(22,0.29538905624)
(23,0.24815992745)
(24,0.26857927548)
(25,0.26738084968)
(26,0.26693050714)
(27,0.26627839564)
(28,0.26646426584)
(29,0.26935456268)
(30,0.27958746812)
(31,0.29343864487)
(32,0.2831213535)
(33,0.2804746362)
(34,0.27514792686)
(35,0.27682690548)
(36,0.27462594827)
(37,0.27841294424)
(38,0.27815164626)
(39,0.2766699969)
(40,0.27738666508)
(41,0.27740833797)
(42,0.27737090399)
(43,0.27588383256)
(44,0.27730128423)
(45,0.27735619248)
(46,0.27761294213)
(47,0.27740399502)
(48,0.27739013199)
(49,0.2773900614)
(50,0.27739032473)
(51,0.27739006141)
(52,0.2773900614)
(53,0.2773900614)
(54,0.2773900614)
(55,0.2773900709)
(56,0.2773900614)
(57,0.2773900614)
(58,0.2773900614)
(59,0.2773900614)
(60,0.2773900614)
(61,0.2773900614)
(62,0.2773900614)
(63,0.2773900614)
(64,0.2773900614)
(65,0.2773900614)
(66,0.2773900614)
(67,0.2773900614)
(68,0.2773900614)
(69,0.2773900614)
(70,0.2773900614)
(71,0.2773900614)
(72,0.2773900614)
(73,0.2773900614)
(74,0.2773900614)
(75,0.27739011989)
(76,0.27739007826)
(77,0.27739011989)
(78,0.27739011989)
(79,0.27739007972)
(80,0.27739011989)
(81,0.27739011989)
(82,0.27739011989)
(83,0.27739011989)
(84,0.27739011989)
(85,0.27739011989)
(86,0.27739011989)
(87,0.27739011989)
(88,0.27739011989)
(89,0.27739011989)
(90,0.27739011989)
(91,0.27739011989)
(92,0.27739011989)

};
\addplot [mygreen]
coordinates {
(0,0)
(1,0.49739649256)
(2,0.49737893599)
(3,0.49730870972)
(4,0.49702780462)
(5,0.49590418425)
(6,0.49140970275)
(7,0.47343177677)
(8,0.40152007285)
(9,0.051340480893)
(10,-0.44338329216)
(11,-0.10573177277)
(12,0.0013206580605)
(13,-0.12995237899)
(14,-0.068602871688)
(15,-0.13117632334)
(16,-0.096760166315)
(17,-0.095926029872)
(18,-0.096486542727)
(19,-0.09666563582)
(20,-0.0056123396743)
(21,-0.070563366936)
(22,-0.028254742098)
(23,0.018625526281)
(24,0.023182553312)
(25,0.027331408667)
(26,0.028889728703)
(27,0.031753981628)
(28,0.033389119476)
(29,0.030237585549)
(30,0.008761210307)
(31,-0.052509790907)
(32,-0.031221041965)
(33,-0.033430904801)
(34,-0.038205402162)
(35,-0.041533449667)
(36,-0.039058784164)
(37,-0.040532062048)
(38,-0.041482140787)
(39,-0.043411849005)
(40,-0.043948630042)
(41,-0.044327175679)
(42,-0.044697636068)
(43,-0.040497789056)
(44,-0.044501013157)
(45,-0.044844487437)
(46,-0.044968220687)
(47,-0.044995074506)
(48,-0.044994448773)
(49,-0.044994725468)
(50,-0.044994886468)
(51,-0.044994725476)
(52,-0.044994725468)
(53,-0.044994725468)
(54,-0.044994725472)
(55,-0.044994767628)
(56,-0.044994725472)
(57,-0.044994725472)
(58,-0.044994725472)
(59,-0.044994725472)
(60,-0.044994725472)
(61,-0.044994725472)
(62,-0.044994725472)
(63,-0.044994725472)
(64,-0.044994725472)
(65,-0.044994725472)
(66,-0.044994725472)
(67,-0.044994725472)
(68,-0.044994725472)
(69,-0.044994725472)
(70,-0.044994725472)
(71,-0.044994725472)
(72,-0.044994725472)
(73,-0.044994725472)
(74,-0.044994725472)
(75,-0.04499474038)
(76,-0.044994729768)
(77,-0.04499474038)
(78,-0.04499474038)
(79,-0.04499473712)
(80,-0.04499474038)
(81,-0.04499474038)
(82,-0.04499474038)
(83,-0.04499474038)
(84,-0.04499474038)
(85,-0.04499474038)
(86,-0.04499474038)
(87,-0.04499474038)
(88,-0.04499474038)
(89,-0.04499474038)
(90,-0.04499474038)
(91,-0.04499474038)
(92,-0.04499474038)

};
\addplot [myred]
coordinates {
(0,0)
(1,0.48693544428)
(2,0.48693860895)
(3,0.4869512676)
(4,0.48700190223)
(5,0.48720444074)
(6,0.48801459477)
(7,0.49125521091)
(8,0.50421767546)
(9,0.62389231227)
(10,0.85384483349)
(11,0.69690105515)
(12,0.64714202251)
(13,0.75116885098)
(14,0.7025526628)
(15,0.83851645455)
(16,0.76373472071)
(17,1.1780513399)
(18,0.89964390078)
(19,0.81068813614)
(20,0.96525648137)
(21,0.85499827843)
(22,0.82759507197)
(23,0.82763824908)
(24,0.81866918096)
(25,0.81945983242)
(26,0.82335452469)
(27,0.84515404669)
(28,0.9039618346)
(29,1.0839341449)
(30,1.6845969412)
(31,3.3116972652)
(32,2.8767419238)
(33,3.0485140449)
(34,3.6521929519)
(35,4.3572190133)
(36,5.4065576522)
(37,6.3950809354)
(38,7.4719788573)
(39,8.748511685)
(40,9.8474746557)
(41,10.930548219)
(42,11.843444682)
(43,12.228799016)
(44,11.861485694)
(45,12.492930998)
(46,12.792172192)
(47,12.878254885)
(48,12.898020317)
(49,12.900663931)
(50,12.900729708)
(51,12.900663934)
(52,12.900663931)
(53,12.900663931)
(54,12.900663933)
(55,12.900751415)
(56,12.900663933)
(57,12.900663933)
(58,12.900663933)
(59,12.900663933)
(60,12.900663933)
(61,12.900663933)
(62,12.900663933)
(63,12.900663933)
(64,12.900663933)
(65,12.900663933)
(66,12.900663933)
(67,12.900663933)
(68,12.900663933)
(69,12.900663933)
(70,12.900663933)
(71,12.900663933)
(72,12.900663933)
(73,12.900663933)
(74,12.900663933)
(75,12.900663933)
(76,12.900663933)
(77,12.900663933)
(78,12.900663933)
(79,12.900663933)
(80,12.900663933)
(81,12.900663933)
(82,12.900663933)
(83,12.900663933)
(84,12.900663933)
(85,12.900663933)
(86,12.900663933)
(87,12.900663933)
(88,12.900663933)
(89,12.900663933)
(90,12.900663933)
(91,12.900663933)
(92,12.900663933)

};
\addplot [mycyan]
coordinates {
(0,0)
(1,0.42417282671)
(2,0.42417676561)
(3,0.42419252122)
(4,0.42425554367)
(5,0.42450763346)
(6,0.42551599264)
(7,0.42954942934)
(8,0.44568317614)
(9,0.57865977684)
(10,0.81518657938)
(11,0.65375582023)
(12,0.6025741901)
(13,0.69539291954)
(14,0.65201475562)
(15,0.75986489411)
(16,0.70054601041)
(17,1.0061398065)
(18,0.80079060679)
(19,0.73517815355)
(20,0.83790251399)
(21,0.76462616906)
(22,0.73753303715)
(23,0.72961399039)
(24,0.7186623641)
(25,0.71689160381)
(26,0.71641424094)
(27,0.7162551819)
(28,0.71849669276)
(29,0.7292209091)
(30,0.77175444306)
(31,0.8918966451)
(32,0.85951182971)
(33,0.87177565167)
(34,0.91128981848)
(35,0.95942921107)
(36,1.0295031485)
(37,1.0974574548)
(38,1.1701920858)
(39,1.2549680567)
(40,1.3287775231)
(41,1.401301073)
(42,1.462401865)
(43,1.4887544901)
(44,1.4636356075)
(45,1.5059323875)
(46,1.5258323909)
(47,1.531613003)
(48,1.5329339126)
(49,1.5331102504)
(50,1.5331145988)
(51,1.5331102507)
(52,1.5331102504)
(53,1.5331102504)
(54,1.5331102506)
(55,1.5331160835)
(56,1.5331102506)
(57,1.5331102506)
(58,1.5331102506)
(59,1.5331102506)
(60,1.5331102506)
(61,1.5331102506)
(62,1.5331102506)
(63,1.5331102506)
(64,1.5331102506)
(65,1.5331102506)
(66,1.5331102506)
(67,1.5331102506)
(68,1.5331102506)
(69,1.5331102506)
(70,1.5331102506)
(71,1.5331102506)
(72,1.5331102506)
(73,1.5331102506)
(74,1.5331102506)
(75,1.5331102512)
(76,1.5331102507)
(77,1.5331102512)
(78,1.5331102512)
(79,1.5331102509)
(80,1.5331102512)
(81,1.5331102512)
(82,1.5331102512)
(83,1.5331102512)
(84,1.5331102512)
(85,1.5331102512)
(86,1.5331102512)
(87,1.5331102512)
(88,1.5331102512)
(89,1.5331102512)
(90,1.5331102512)
(91,1.5331102512)
(92,1.5331102512)

};
\addplot [mypurple]
coordinates {
(0,0)
(1,0.32161890638)
(2,0.32162208982)
(3,0.32163482359)
(4,0.32168575866)
(5,0.32188949897)
(6,0.32270446017)
(7,0.32596430501)
(8,0.33900368433)
(9,0.44688194207)
(10,0.63746702012)
(11,0.5073917242)
(12,0.46615134523)
(13,0.5421614186)
(14,0.50663865889)
(15,0.59612176188)
(16,0.54690497038)
(17,0.80270143088)
(18,0.63081443864)
(19,0.57589371213)
(20,0.66317107723)
(21,0.60091353401)
(22,0.57930166996)
(23,0.573749658)
(24,0.5650995723)
(25,0.56385154693)
(26,0.56372157647)
(27,0.5648288032)
(28,0.56976171939)
(29,0.58766980033)
(30,0.65236496735)
(31,0.83120616361)
(32,0.78317848079)
(33,0.80173587325)
(34,0.86427169137)
(35,0.93872099007)
(36,1.0482520067)
(37,1.1528874457)
(38,1.2659317813)
(39,1.3988726233)
(40,1.5139276846)
(41,1.6271550157)
(42,1.7225707572)
(43,1.7632828511)
(44,1.7244767625)
(45,1.7905010011)
(46,1.8216820673)
(47,1.8306939374)
(48,1.8327583965)
(49,1.8330342612)
(50,1.8330410859)
(51,1.8330342615)
(52,1.8330342612)
(53,1.8330342612)
(54,1.8330342613)
(55,1.8330433877)
(56,1.8330342614)
(57,1.8330342613)
(58,1.8330342613)
(59,1.8330342614)
(60,1.8330342613)
(61,1.8330342613)
(62,1.8330342614)
(63,1.8330342613)
(64,1.8330342613)
(65,1.8330342613)
(66,1.8330342613)
(67,1.8330342613)
(68,1.8330342613)
(69,1.8330342613)
(70,1.8330342613)
(71,1.8330342613)
(72,1.8330342613)
(73,1.8330342613)
(74,1.8330342613)
(75,1.8330342613)
(76,1.8330342613)
(77,1.8330342613)
(78,1.8330342613)
(79,1.8330342613)
(80,1.8330342613)
(81,1.8330342613)
(82,1.8330342613)
(83,1.8330342613)
(84,1.8330342613)
(85,1.8330342613)
(86,1.8330342613)
(87,1.8330342613)
(88,1.8330342613)
(89,1.8330342613)
(90,1.8330342613)
(91,1.8330342613)
(92,1.8330342613)

};
\path [draw=black, fill opacity=0] (axis cs:13,14)--(axis cs:13,14);

\path [draw=black, fill opacity=0] (axis cs:100,13)--(axis cs:100,13);

\path [draw=black, fill opacity=0] (axis cs:13,-2)--(axis cs:13,-2);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\nextgroupplot[
xlabel={Index of the optimization step},
ylabel={Energy reduction $[dB]$},
xmin=0, xmax=100,
ymin=-50, ymax=200,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [myblue]
coordinates {
(0,1.4210854715202e-14)
(1,-44.9554458644098)
(2,-44.9554597654354)
(3,-44.9555696659775)
(4,-44.9560216656805)
(5,-44.957760356281)
(6,-44.9647615621605)
(7,-44.9930222064562)
(8,-45.1087210795963)
(9,-45.2220201161812)
(10,87.7487922378674)
(11,-45.3565906636318)
(12,-45.2034597160727)
(13,-45.106565837021)
(14,-45.1451092313432)
(15,-43.1093077577121)
(16,-45.0946352948988)
(17,179.182740260112)
(18,-43.6147620046116)
(19,-45.0548315332022)
(20,-30.1681650503355)
(21,-45.1742168371422)
(22,-44.6140582241239)
(23,-44.3983390010346)
(24,-44.3365926916206)
(25,-44.3214168372995)
(26,-44.3154005215658)
(27,-44.3022244045648)
(28,-44.2880826001167)
(29,-44.2795164754971)
(30,-44.3418674594436)
(31,-44.7941305318317)
(32,-44.6040556777336)
(33,-44.6319235021736)
(34,-44.6961149380029)
(35,-44.7234459160021)
(36,-44.7007976134102)
(37,-44.7007431438509)
(38,-44.70956978371)
(39,-44.7337102482237)
(40,-44.7352757698526)
(41,-44.7378957752407)
(42,-44.741034457028)
(43,-44.7001511205718)
(44,-44.7390806834451)
(45,-44.74200062981)
(46,-44.7421050787767)
(47,-44.743083264762)
(48,-44.7431139426436)
(49,-44.7431151655137)
(50,-44.7431202465463)
(51,-44.7431223169618)
(52,-44.7431151655137)
(53,-44.7431151655137)
(54,-44.7431170904828)
(55,-44.7431172028479)
(56,-44.7431159475833)
(57,-44.7431170904828)
(58,-44.7431170904828)
(59,-44.7431159475833)
(60,-44.7431170904828)
(61,-44.7431170904828)
(62,-44.7431159475833)
(63,-44.7431170904828)
(64,-44.7431170904828)
(65,-44.7431170904828)
(66,-44.7431170904828)
(67,-44.7431170904828)
(68,-44.7431170904828)
(69,-44.7431170904828)
(70,-44.7431170904828)
(71,-44.7431170904828)
(72,-44.7431170904828)
(73,-44.7431170904828)
(74,-44.7431170904828)
(75,-44.7431158891753)
(76,-44.7431144077844)
(77,-44.7431158891753)
(78,-44.7431158891753)
(79,-44.7431185637634)
(80,-44.7431158891753)
(81,-44.7431158891753)
(82,-44.7431158891753)
(83,-44.7431158891753)
(84,-44.7431158891753)
(85,-44.7431158891753)
(86,-44.7431158891753)
(87,-44.7431158891753)
(88,-44.7431158891753)
(89,-44.7431158891753)
(90,-44.7431158891753)
(91,-44.7431158891753)
(92,-44.7431158891753)

};
\path [draw=black, fill opacity=0] (axis cs:13,200)--(axis cs:13,200);

\path [draw=black, fill opacity=0] (axis cs:100,13)--(axis cs:100,13);

\path [draw=black, fill opacity=0] (axis cs:13,-50)--(axis cs:13,-50);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\end{groupplot}

\end{tikzpicture}

==> figures/ed_layers_history_bound.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
ylabel={Value of the controls [1]},
xmin=0, xmax=25,
ymin=0, ymax=250,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick={0,5,10,15,20,25},
xticklabels={0,5,10,15,20,25},
ytick={0,50,100,150,200,250},
yticklabels={0,50,100,150,200,250},
legend entries={{$c_0$},{$c_1$},{$c_2$},{$c_3$},{$c_4$}},
legend columns=2
]
\addplot [myblue]
coordinates {
(0,0)
(1,228.35073966)
(2,76.016557323)
(3,25.314611604)
(4,8.4393100151)
(5,8.4393117902)
(6,8.4393101469)
(7,8.4393102469)
(8,8.4393101475)
(9,8.4393101469)
(10,8.439311922)
(11,8.4393102623)
(12,8.4393102635)
(13,8.4393102623)
(14,9.7979896273)
(15,12.086335723)
(16,14.126140844)
(17,16.208042955)
(18,17.931986551)
(19,19.128527294)
(20,19.700887243)
(21,19.8514476)

};
\addplot [mygreen]
coordinates {
(0,0)
(1,235.74373798)
(2,78.477641012)
(3,26.134188022)
(4,8.7125379665)
(5,8.7125379665)
(6,8.7125379665)
(7,8.7125379665)
(8,8.7125379665)
(9,8.7125379665)
(10,8.7125379665)
(11,8.7125379665)
(12,8.7125379665)
(13,8.7125379665)
(14,8.7125700589)
(15,8.7127184307)
(16,8.7129339292)
(17,8.7132348904)
(18,8.7135797945)
(19,8.7139529516)
(20,8.7143180147)
(21,8.7146470466)

};
\addplot [myred]
coordinates {
(0,0)
(1,230.78566799)
(2,76.827129994)
(3,25.584544012)
(4,8.5292992794)
(5,8.5292992794)
(6,8.5292992794)
(7,8.5292992794)
(8,8.5292992794)
(9,8.5292992794)
(10,8.5292992794)
(11,8.5292992794)
(12,8.5292992794)
(13,8.5292992794)
(14,8.5292828464)
(15,8.5292248159)
(16,8.5291463)
(17,8.5290400909)
(18,8.5289213476)
(19,8.52879588)
(20,8.52867582)
(21,8.5285692497)

};
\addplot [mycyan]
coordinates {
(0,0)
(1,201.03898844)
(2,66.924643256)
(3,22.286872893)
(4,7.4299314779)
(5,7.4299314779)
(6,7.4299314779)
(7,7.4299314779)
(8,7.4299314779)
(9,7.4299314779)
(10,7.4299314779)
(11,7.4299314779)
(12,7.4299314779)
(13,7.4299314779)
(14,7.4299171699)
(15,7.429866629)
(16,7.4297982408)
(17,7.4297057287)
(18,7.4296022973)
(19,7.4294930079)
(20,7.429388428)
(21,7.4292955983)

};
\addplot [mypurple]
coordinates {
(0,0)
(1,152.43300733)
(2,50.744010975)
(3,16.898488623)
(4,5.6335679372)
(5,5.6335679372)
(6,5.6335679372)
(7,5.6335679372)
(8,5.6335679372)
(9,5.6335679372)
(10,5.6335679372)
(11,5.6335679372)
(12,5.6335679372)
(13,5.6335679372)
(14,5.6335570886)
(15,5.6335187674)
(16,5.6334669138)
(17,5.6333967688)
(18,5.6333183445)
(19,5.6332354785)
(20,5.6331561834)
(21,5.6330857975)

};
\path [draw=black, fill opacity=0] (axis cs:0,250)--(axis cs:25,250);

\path [draw=black, fill opacity=0] (axis cs:25,0)--(axis cs:25,250);

\path [draw=black, fill opacity=0] (axis cs:0,0)--(axis cs:25,0);

\path [draw=black, fill opacity=0] (axis cs:0,0)--(axis cs:0,250);

\nextgroupplot[
xlabel={Index of the optimization step},
ylabel={Energy reduction $[dB]$},
xmin=0, xmax=25,
ymin=-48.85, ymax=-48.3,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick={0,5,10,15,20,25},
xticklabels={0,5,10,15,20,25},
ytick={-48.9,-48.8,-48.7,-48.6,-48.5,-48.4,-48.3},
yticklabels={-48.85,-48.80,-48.75,-48.70,-48.65,$\ldots$,0.}
]

\addplot [mydblue]
coordinates {
(0,-48.3)
(1,-48.8149131198133)

};
\addplot [myblue]
coordinates {
(1,-48.8149131198133)
(2,-48.7988171706414)
(3,-48.7362747658228)
(4,-48.4842058550083)
(5,-48.4847807747942)
(6,-48.4840416638477)
(7,-48.4842307835028)
(8,-48.4843648345923)
(9,-48.4840416638477)
(10,-48.4838237581382)
(11,-48.4841641849423)
(12,-48.4845131437509)
(13,-48.4841641849423)
(14,-48.5406197319902)
(15,-48.6049920694287)
(16,-48.6435360059675)
(17,-48.6719225086847)
(18,-48.6898833007575)
(19,-48.7001379732486)
(20,-48.7046722320055)
(21,-48.7057617940677)

};
\path [draw=black, fill opacity=0] (axis cs:0,-48.3)--(axis cs:25,-48.3);

\path [draw=black, fill opacity=0] (axis cs:25,-48.85)--(axis cs:25,-48.45);

\path [draw=black, fill opacity=0] (axis cs:0,-48.85)--(axis cs:25,-48.85);

\path [draw=black, fill opacity=0] (axis cs:0,-48.85)--(axis cs:0,-48.45);

\end{groupplot}

\end{tikzpicture}

==> figures/ed_layers_history_clean.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
ylabel={Value of the controls [1]},
xmin=0, xmax=50,
ymin=-2, ymax=14,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick={0,10,20,30,40,50},
xticklabels={0,10,20,30,40,50},
ytick={-2,0,2,4,6,8,10,12,14},
yticklabels={-2,0,2,4,6,8,10,12,14},
legend style={at={(0.03,0.97)}, anchor=north west},
legend entries={{$c_0$},{$c_1$},{$c_2$},{$c_3$},{$c_4$}},
legend columns=1
]
\addplot [myblue]
coordinates {
(0,0)
(1,0.48179798094)
(2,0.48181061121)
(3,0.48186113231)
(4,0.48206321669)
(5,0.48287155421)
(6,0.48610490428)
(7,0.49903830456)
(8,0.5507719057)
(9,0.65855516928)
(10,0.66271681636)
(11,0.65988045013)
(12,0.57078914436)
(13,0.6124253237)
(14,0.37932748865)
(15,0.50753412391)
(16,0.20699892425)
(17,0.40370630247)
(18,0.27789701866)
(19,0.29538905624)
(20,0.24815992745)
(21,0.26857927548)
(22,0.26738084968)
(23,0.26693050714)
(24,0.26627839564)
(25,0.26646426584)
(26,0.26935456268)
(27,0.27958746812)
(28,0.29343864487)
(29,0.2831213535)
(30,0.2804746362)
(31,0.27514792686)
(32,0.27682690548)
(33,0.27462594827)
(34,0.27841294424)
(35,0.27815164626)
(36,0.2766699969)
(37,0.27738666508)
(38,0.27740833797)
(39,0.27737090399)
(40,0.27588383256)
(41,0.27730128423)
(42,0.27735619248)
(43,0.27761294213)
(44,0.27740399502)
(45,0.27739013199)
(46,0.2773900614)
(47,0.27739032473)
(48,0.27739006141)

};
\addplot [mygreen]
coordinates {
(0,0)
(1,0.49739649256)
(2,0.49737893599)
(3,0.49730870972)
(4,0.49702780462)
(5,0.49590418425)
(6,0.49140970275)
(7,0.47343177677)
(8,0.40152007285)
(9,0.051340480893)
(10,-0.10573177277)
(11,0.0013206580605)
(12,-0.12995237899)
(13,-0.068602871688)
(14,-0.13117632334)
(15,-0.096760166315)
(16,-0.096486542727)
(17,-0.09666563582)
(18,-0.070563366936)
(19,-0.028254742098)
(20,0.018625526281)
(21,0.023182553312)
(22,0.027331408667)
(23,0.028889728703)
(24,0.031753981628)
(25,0.033389119476)
(26,0.030237585549)
(27,0.008761210307)
(28,-0.052509790907)
(29,-0.031221041965)
(30,-0.033430904801)
(31,-0.038205402162)
(32,-0.041533449667)
(33,-0.039058784164)
(34,-0.040532062048)
(35,-0.041482140787)
(36,-0.043411849005)
(37,-0.043948630042)
(38,-0.044327175679)
(39,-0.044697636068)
(40,-0.040497789056)
(41,-0.044501013157)
(42,-0.044844487437)
(43,-0.044968220687)
(44,-0.044995074506)
(45,-0.044994448773)
(46,-0.044994725468)
(47,-0.044994886468)
(48,-0.044994725476)

};
\addplot [myred]
coordinates {
(0,0)
(1,0.48693544428)
(2,0.48693860895)
(3,0.4869512676)
(4,0.48700190223)
(5,0.48720444074)
(6,0.48801459477)
(7,0.49125521091)
(8,0.50421767546)
(9,0.62389231227)
(10,0.69690105515)
(11,0.64714202251)
(12,0.75116885098)
(13,0.7025526628)
(14,0.83851645455)
(15,0.76373472071)
(16,0.89964390078)
(17,0.81068813614)
(18,0.85499827843)
(19,0.82759507197)
(20,0.82763824908)
(21,0.81866918096)
(22,0.81945983242)
(23,0.82335452469)
(24,0.84515404669)
(25,0.9039618346)
(26,1.0839341449)
(27,1.6845969412)
(28,3.3116972652)
(29,2.8767419238)
(30,3.0485140449)
(31,3.6521929519)
(32,4.3572190133)
(33,5.4065576522)
(34,6.3950809354)
(35,7.4719788573)
(36,8.748511685)
(37,9.8474746557)
(38,10.930548219)
(39,11.843444682)
(40,12.228799016)
(41,11.861485694)
(42,12.492930998)
(43,12.792172192)
(44,12.878254885)
(45,12.898020317)
(46,12.900663931)
(47,12.900729708)
(48,12.900663934)

};
\addplot [mycyan]
coordinates {
(0,0)
(1,0.42417282671)
(2,0.42417676561)
(3,0.42419252122)
(4,0.42425554367)
(5,0.42450763346)
(6,0.42551599264)
(7,0.42954942934)
(8,0.44568317614)
(9,0.57865977684)
(10,0.65375582023)
(11,0.6025741901)
(12,0.69539291954)
(13,0.65201475562)
(14,0.75986489411)
(15,0.70054601041)
(16,0.80079060679)
(17,0.73517815355)
(18,0.76462616906)
(19,0.73753303715)
(20,0.72961399039)
(21,0.7186623641)
(22,0.71689160381)
(23,0.71641424094)
(24,0.7162551819)
(25,0.71849669276)
(26,0.7292209091)
(27,0.77175444306)
(28,0.8918966451)
(29,0.85951182971)
(30,0.87177565167)
(31,0.91128981848)
(32,0.95942921107)
(33,1.0295031485)
(34,1.0974574548)
(35,1.1701920858)
(36,1.2549680567)
(37,1.3287775231)
(38,1.401301073)
(39,1.462401865)
(40,1.4887544901)
(41,1.4636356075)
(42,1.5059323875)
(43,1.5258323909)
(44,1.531613003)
(45,1.5329339126)
(46,1.5331102504)
(47,1.5331145988)
(48,1.5331102507)

};
\addplot [mypurple]
coordinates {
(0,0)
(1,0.32161890638)
(2,0.32162208982)
(3,0.32163482359)
(4,0.32168575866)
(5,0.32188949897)
(6,0.32270446017)
(7,0.32596430501)
(8,0.33900368433)
(9,0.44688194207)
(10,0.5073917242)
(11,0.46615134523)
(12,0.5421614186)
(13,0.50663865889)
(14,0.59612176188)
(15,0.54690497038)
(16,0.63081443864)
(17,0.57589371213)
(18,0.60091353401)
(19,0.57930166996)
(20,0.573749658)
(21,0.5650995723)
(22,0.56385154693)
(23,0.56372157647)
(24,0.5648288032)
(25,0.56976171939)
(26,0.58766980033)
(27,0.65236496735)
(28,0.83120616361)
(29,0.78317848079)
(30,0.80173587325)
(31,0.86427169137)
(32,0.93872099007)
(33,1.0482520067)
(34,1.1528874457)
(35,1.2659317813)
(36,1.3988726233)
(37,1.5139276846)
(38,1.6271550157)
(39,1.7225707572)
(40,1.7632828511)
(41,1.7244767625)
(42,1.7905010011)
(43,1.8216820673)
(44,1.8306939374)
(45,1.8327583965)
(46,1.8330342612)
(47,1.8330410859)
(48,1.8330342615)

};
\path [draw=black, fill opacity=0] (axis cs:0,14)--(axis cs:50,14);

\path [draw=black, fill opacity=0] (axis cs:50,-2)--(axis cs:50,14);

\path [draw=black, fill opacity=0] (axis cs:0,-2)--(axis cs:50,-2);

\path [draw=black, fill opacity=0] (axis cs:0,-2)--(axis cs:0,14);

\nextgroupplot[
xlabel={Index of the optimization step},
ylabel={Energy reduction $[dB]$},
xmin=0, xmax=50,
ymin=-45.5, ymax=-42,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick={0,10,20,30,40,50},
xticklabels={0,10,20,30,40,50},
ytick={-45.5,-45,-44.5,-44,-43.5,-43,-42.5,-42},
yticklabels={-45.5,-45.0,-44.5,-44.0,-43.5,-43.0,$\ldots$,0.}
]

\addplot [mydblue]
coordinates {
(0,-42)
(1,-44.9554458644098)

};
\addplot [myblue]
coordinates {
(1,-44.9554458644098)
(2,-44.9554597654354)
(3,-44.9555696659776)
(4,-44.9560216656805)
(5,-44.957760356281)
(6,-44.9647615621605)
(7,-44.9930222064562)
(8,-45.1087210795963)
(9,-45.2220201161812)
(10,-45.3565906636318)
(11,-45.2034597160727)
(12,-45.106565837021)
(13,-45.1451092313432)
(14,-43.1093077577121)
(15,-45.0946352948988)
(16,-43.6147620046117)
(17,-45.0548315332022)
(18,-45.1742168371423)
(19,-44.6140582241239)
(20,-44.3983390010346)
(21,-44.3365926916206)
(22,-44.3214168372995)
(23,-44.3154005215658)
(24,-44.3022244045648)
(25,-44.2880826001167)
(26,-44.2795164754971)
(27,-44.3418674594436)
(28,-44.7941305318317)
(29,-44.6040556777336)
(30,-44.6319235021736)
(31,-44.6961149380029)
(32,-44.7234459160021)
(33,-44.7007976134102)
(34,-44.7007431438509)
(35,-44.70956978371)
(36,-44.7337102482237)
(37,-44.7352757698526)
(38,-44.7378957752408)
(39,-44.741034457028)
(40,-44.7001511205718)
(41,-44.7390806834451)
(42,-44.74200062981)
(43,-44.7421050787767)
(44,-44.743083264762)
(45,-44.7431139426436)
(46,-44.7431151655137)
(47,-44.7431202465463)
(48,-44.7431223169618)

};
\path [draw=black, fill opacity=0] (axis cs:0,-42)--(axis cs:50,-42);

\path [draw=black, fill opacity=0] (axis cs:50,-45.5)--(axis cs:50,-43);

\path [draw=black, fill opacity=0] (axis cs:0,-45.5)--(axis cs:50,-45.5);

\path [draw=black, fill opacity=0] (axis cs:0,-45.5)--(axis cs:0,-43);

\end{groupplot}

\end{tikzpicture}

==> figures/ed_poly_history_clean_new.tex <==
% This file was created by matplotlib2tikz.
% The lastest updates can be retrieved from
%
% https://github.com/nschloe/matplotlib2tikz
%
% where you can also submit bug reports and leavecomments.
%
\begin{tikzpicture}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
ylabel={Value of the control [1]},
xmin=0, xmax=70,
ymin=0, ymax=1200,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick={0,10,20,30,40,50,60,70},
xticklabels={0,10,20,30,40,50,60,70},
ytick={0,200,400,600,800,1000,1200},
yticklabels={0,200,400,600,800,1000,1200},
legend entries={{$c_0$},{$c_1$},{$c_2$}}
]
\addplot [ultra thick, myblue]
coordinates {
(0,0)
(1,1029.9074776)
(2,342.79812964)
(3,114.10497826)
(4,37.98819046)
(5,12.653963115)
(6,12.653962083)
(7,12.65396309)
(8,12.653963115)
(9,12.653963115)
(10,12.653963115)
(11,12.653963115)
(12,12.653963115)
(13,12.653963115)
(14,12.653963115)
(15,12.653963115)
(16,12.653963115)
(17,12.653963115)
(18,12.653963115)
(19,12.653963115)
(20,12.653962083)
(21,12.653963084)
(22,12.653963115)
(23,12.653963115)
(24,12.653963099)
(25,12.653963115)
(26,12.653963115)
(27,12.653963115)
(28,12.653963115)
(29,12.653963115)
(30,12.653833266)
(31,12.65331387)
(32,12.651236286)
(33,12.642925952)
(34,12.609684615)
(35,12.476719268)
(36,11.94485788)
(37,9.8174123259)
(38,1.3076301106)
(39,6.3180877537)
(40,3.5452464835)
(41,4.3727852034)
(42,3.5452464835)
(43,8.1488007418)
(44,4.0096264141)
(45,3.8610239535)
(46,3.8292462127)
(47,3.814377039)
(48,3.7715049305)
(49,3.7373687007)
(50,3.7338507698)
(51,3.9029037658)
(52,4.0558553363)
(53,4.1225733702)
(54,4.132254059)
(55,4.1420226058)
(56,4.1606691551)
(57,4.1901909013)
(58,4.2416399084)
(59,4.2190148985)
(60,4.1114931826)
(61,4.1190805497)
(62,4.1186740178)

};
\addplot [ultra thick, mygreen]
coordinates {
(0,0)
(1,502.61848135)
(2,167.29335311)
(3,55.685847645)
(4,18.539108622)
(5,6.175424358)
(6,6.1754243069)
(7,6.1754243568)
(8,6.175424358)
(9,6.175424358)
(10,6.175424358)
(11,6.175424358)
(12,6.175424358)
(13,6.175424358)
(14,6.175424358)
(15,6.175424358)
(16,6.175424358)
(17,6.175424358)
(18,6.175424358)
(19,6.175424358)
(20,6.1754243069)
(21,6.1754243565)
(22,6.175424358)
(23,6.175424358)
(24,6.1754243572)
(25,6.175424358)
(26,6.175424358)
(27,6.175424358)
(28,6.175424358)
(29,6.175424358)
(30,6.1754188216)
(31,6.1753966761)
(32,6.1753080942)
(33,6.1749537664)
(34,6.173536455)
(35,6.1678672097)
(36,6.1451902284)
(37,6.0544823032)
(38,5.6916506024)
(39,5.9052815535)
(40,5.7870558823)
(41,5.822339662)
(42,5.7870558823)
(43,5.8338042223)
(44,5.7917715845)
(45,5.7695573169)
(46,5.7391801448)
(47,5.6825780268)
(48,5.3012695786)
(49,4.382464793)
(50,1.3363871963)
(51,0)
(52,0)
(53,0)
(54,0)
(55,0)
(56,0)
(57,0)
(58,0)
(59,0)
(60,0)
(61,0)
(62,0)

};
\addplot [ultra thick, myred]
coordinates {
(0,0)
(1,316.4100798)
(2,105.31507529)
(3,35.055542426)
(4,11.670802122)
(5,3.887573948)
(6,3.8875739448)
(7,3.887573948)
(8,3.887573948)
(9,3.887573948)
(10,3.887573948)
(11,3.887573948)
(12,3.887573948)
(13,3.887573948)
(14,3.887573948)
(15,3.887573948)
(16,3.887573948)
(17,3.887573948)
(18,3.887573948)
(19,3.887573948)
(20,3.8875739448)
(21,3.8875739479)
(22,3.887573948)
(23,3.887573948)
(24,3.887573948)
(25,3.887573948)
(26,3.887573948)
(27,3.887573948)
(28,3.887573948)
(29,3.887573948)
(30,3.8875736116)
(31,3.8875722657)
(32,3.8875668821)
(33,3.887545348)
(34,3.8874592113)
(35,3.8871146648)
(36,3.8857364787)
(37,3.8802237342)
(38,3.858172756)
(39,3.8711561073)
(40,3.8639709808)
(41,3.866115341)
(42,3.8639709808)
(43,3.8652975526)
(44,3.8641047977)
(45,3.8626314469)
(46,3.8605470599)
(47,3.8566452213)
(48,3.8303376552)
(49,3.7669218758)
(50,3.5566478955)
(51,2.9217588959)
(52,2.380039915)
(53,2.1276670263)
(54,2.0742091897)
(55,1.987894429)
(56,1.7315956713)
(57,1.0989195572)
(58,0)
(59,0)
(60,0)
(61,0)
(62,0)

};
%\path [draw=black, fill opacity=0] (axis cs:0,1)--(axis cs:70,1);
%
%\path [draw=black, fill opacity=0] (axis cs:1,0)--(axis cs:1,1200);
%
%\path [draw=black, fill opacity=0] (axis cs:0,0)--(axis cs:70,0);
%
%\path [draw=black, fill opacity=0] (axis cs:0,0)--(axis cs:0,1200);

\nextgroupplot[
xlabel={Index of the optimization step},
ylabel={Energy reduction $[dB]$},
xmin=0, xmax=70,
ymin=-46.2, ymax=-45.4,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick={0,10,20,30,40,50,60, 70},
xticklabels={0,10,20,30,40,50,60,70},
ytick={-46.2,-46.1,-46.0,-45.9,-45.8,-45.7,-45.6,-45.5,-45.4},
yticklabels={-46.2,-46.1,-46.0,-45.9,-45.8,-45.7,-45.6,$\ldots$,0},
]

\addplot [ultra thick, blue, dotted]
coordinates {
(0,-45.8)
(1,-46.0899908203443)

};
\addplot [ultra thick, blue]
coordinates {
(1,-46.0899908203443)
(2,-46.0768714461086)
(3,-46.0451426685112)
(4,-46.0023770069232)
(5,-46.0628223592296)
(6,-46.0628226147885)
(7,-46.0628212124516)
(8,-46.0628223592296)
(9,-46.0628223592296)
(10,-46.0628223592296)
(11,-46.0628223592296)
(12,-46.0628223592296)
(13,-46.0628223592296)
(14,-46.0628223592296)
(15,-46.0628223592296)
(16,-46.0628223592296)
(17,-46.0628223592296)
(18,-46.0628223592296)
(19,-46.0628223592296)
(20,-46.0628226147885)
(21,-46.0628210987759)
(22,-46.0628223592296)
(23,-46.0628223592296)
(24,-46.0628209084139)
(25,-46.0628223592296)
(26,-46.0628223592296)
(27,-46.0628223592296)
(28,-46.0628223592296)
(29,-46.0628223592296)
(30,-46.0628238981366)
(31,-46.062828932446)
(32,-46.0628506879743)
(33,-46.0629387553147)
(34,-46.0632928632869)
(35,-46.0647254544432)
(36,-46.0706790392768)
(37,-46.0978792524727)
(38,-45.6309560931425)
(39,-46.1385209089933)
(40,-46.0659200472101)
(41,-46.1136266628018)
(42,-46.0659200472101)
(43,-46.1209237504742)
(44,-46.0968835569696)
(45,-46.0882104578735)
(46,-46.0860903276928)
(47,-46.084930371028)
(48,-46.0805412690084)
(49,-46.0741881323162)
(50,-46.059461426501)
(51,-46.0664828056448)
(52,-46.077582929496)
(53,-46.0819923058928)
(54,-46.0826058646498)
(55,-46.0832109525924)
(56,-46.0843226571629)
(57,-46.0859810466009)
(58,-46.0887795189398)
(59,-46.0874226860736)
(60,-46.0806036444833)
(61,-46.0811051030813)
(62,-46.081078911668)

};
%\path [draw=black, fill opacity=0] (axis cs:0,1)--(axis cs:70,1);
%
%\path [draw=black, fill opacity=0] (axis cs:1,-46.2)--(axis cs:1,-45.6);
%
%\path [draw=black, fill opacity=0] (axis cs:0,0)--(axis cs:70,0);
%
%\path [draw=black, fill opacity=0] (axis cs:0,-46.2)--(axis cs:0,-45.6);

\end{groupplot}

\end{tikzpicture}

==> figures/ed_shapes.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The lastest updates can be retrieved from
%
% https://github.com/nschloe/matplotlib2tikz
%
% where you can also submit bug reports and leavecomments.
%
\begin{tikzpicture}

\begin{axis}[
xmin=0, xmax=1,
ymin=0, ymax=20,
axis on top,
width=\figurewidth,
height=\figureheight,
xlabel={$x$},
ylabel={$\sigma(x)$},
ytick={0,5, 10 ,15, 20},
yticklabels={0,5, 10 ,15, 20},
legend entries={{Piecewise-constant},{Quadratic }},
legend columns=1,
legend style={at={(0.97,0.97)}, anchor=north east}
]
\addplot [myblue, mark=*, mark size=1]
coordinates {
(0,19.8514476)
(0.2,19.8514476)
(0.2,8.7146470466)
(0.4,8.7146470466)
(0.4,8.5285692497)
(0.6,8.5285692497)
(0.6,7.4292955983)
(0.8,7.4292955983)
(0.8,5.6330857975)
(1,5.6330857975)

};
\addplot [myred]
coordinates {
(0,4.118)
(1,4.118)

};
\path [draw=black, fill opacity=0] (axis cs:0,600)--(axis cs:1,600);

\path [draw=black, fill opacity=0] (axis cs:1,0)--(axis cs:1,600);

\path [draw=black, fill opacity=0] (axis cs:0,0)--(axis cs:1,0);

\path [draw=black, fill opacity=0] (axis cs:0,0)--(axis cs:0,600);

\end{axis}

\end{tikzpicture}

==> figures/em_all.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The lastest updates can be retrieved from
%
% https://github.com/nschloe/matplotlib2tikz
%
% where you can also submit bug reports and leavecomments.
%
\subfloat[90 degree incidence.\label{fig:evo90}]{
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
ylabel={Value of the controls [1]},
xmin=0, xmax=40,
ymin=0, ymax=0.07,
axis on top,
scaled ticks=false,
y tick label style={/pgf/number format/fixed},
width=\figurewidth,
height=\figureheight,
legend style={at={(0.03,0.97)}, anchor=north west},
legend entries={{$c_0$},{$c_1$},{$c_2$},{$c_3$},{$c_4$}},
legend columns=1
]
\addplot [myblue]
coordinates {
(0,0)
(1,0.00041742486248)
(2,0.0010334233915)
(3,0.0015666939323)
(4,0.0021267798593)
(5,0.0026720887666)
(6,0.0032190769942)
(7,0.0037621321365)
(8,0.0043043238875)
(9,0.0048452647183)
(10,0.0053847318837)
(11,0.0059184314453)
(12,0.0064327155192)
(13,0.0068916759768)
(14,0.0072161454449)
(15,0.0072658584018)
(16,0.0068609590321)
(17,0.0060080004059)
(18,0.0058293782642)
(19,0.005022089556)
(20,0.0053841444122)

};
\addplot [mygreen]
coordinates {
(0,0)
(1,0.00043805678613)
(2,0.0010869144996)
(3,0.0016509542311)
(4,0.0022456199474)
(5,0.0028266838396)
(6,0.0034113471189)
(7,0.0039932030782)
(8,0.0045750128449)
(9,0.0051559262076)
(10,0.0057359998784)
(11,0.0063134660127)
(12,0.0068836388234)
(13,0.0074351560483)
(14,0.0079444592224)
(15,0.0083668373119)
(16,0.0085968844661)
(17,0.0082237887651)
(18,0.0064334824692)
(19,0.0061298880486)
(20,0.005825371201)

};
\addplot [myred]
coordinates {
(0,0)
(1,0.00045021823502)
(2,0.0011207297823)
(3,0.0017074302776)
(4,0.0023301851829)
(5,0.0029431527397)
(6,0.0035646376264)
(7,0.0041881053799)
(8,0.0048168219943)
(9,0.0054505103255)
(10,0.0060907507779)
(11,0.0067393129839)
(12,0.0073997565489)
(13,0.0080790792579)
(14,0.0087929951836)
(15,0.0095792692469)
(16,0.01051792663)
(17,0.011634898449)
(18,0.012489072878)
(19,0.011521155642)
(20,0.0098626570495)

};
\addplot [mycyan]
coordinates {
(0,0)
(1,0.00045664967696)
(2,0.0011394197187)
(3,0.0017397880816)
(4,0.0023804471004)
(5,0.0030148644609)
(6,0.0036624208753)
(7,0.0043168785213)
(8,0.004982216094)
(9,0.0056587357976)
(10,0.0063487726152)
(11,0.0070550655829)
(12,0.007782817887)
(13,0.0085423035046)
(14,0.0093565658173)
(15,0.010281358879)
(16,0.01144705728)
(17,0.013045938736)
(18,0.015306742744)
(19,0.017472125766)
(20,0.019739506782)

};
\addplot [mypurple]
coordinates {
(0,0)
(1,0.00045788780649)
(2,0.0011438047595)
(3,0.0017484409287)
(4,0.0023955120734)
(5,0.0030385320186)
(6,0.0036976148344)
(7,0.004367021556)
(8,0.0050514603305)
(9,0.0057519024318)
(10,0.0064713389567)
(11,0.007212965079)
(12,0.007982086636)
(13,0.0087884984578)
(14,0.0096541282607)
(15,0.010633706044)
(16,0.011858857954)
(17,0.013526049558)
(18,0.015905314637)
(19,0.018367308514)
(20,0.021259156885)

};

\nextgroupplot[
xshift=1cm,
ylabel={Energy reduction $[dB]$},
xmin=0, xmax=40,
ymin=-40, ymax=0,
axis on top,
width=\figurewidth,
height=\figureheight,
legend style={at={(1,1)}, anchor=north east},
legend entries={{\footnotesize Reduction in energy $90\degree$},
                {\footnotesize Optimal reduction $90\degree$},
                {\footnotesize Optimal reduction $60\degree$},
                {\footnotesize Optimal reduction $45\degree$}},
]
\addplot [myblue]
coordinates {
(0,0)
(1,-2.21686639648595)
(2,-5.50075935046848)
(3,-8.35411266726582)
(4,-11.3582869044433)
(5,-14.2848528403633)
(6,-17.2121414775663)
(7,-20.0931451644988)
(8,-22.9157314954525)
(9,-25.6315406610461)
(10,-28.1699942245532)
(11,-30.4240553532028)
(12,-32.2713584437591)
(13,-33.6288150688356)
(14,-34.517844674516)
(15,-35.0691458400352)
(16,-35.444275039434)
(17,-35.7259745310507)
(18,-35.9212312055208)
(19,-36.0102154209857)
(20,-36.068020247173)

};

\addplot [mygreen]
coordinates {
    (0,-36.068020247173)
    (40,-36.068020247173)
};

\addplot [myred]
coordinates {
    (0,-33.5583160436901)
    (40,-33.5583160436901)
};

\addplot [myblack]
coordinates {
    (0,-37.5132698786846)
    (40,-37.5132698786846)
};
\end{groupplot}

\end{tikzpicture}
}%endbrance of subfloat

\subfloat[60 degree incidence.\label{fig:evo60}]{
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
ylabel={Value of the controls [1]},
xmin=0, xmax=40,
ymin=0, ymax=0.07,
axis on top,
width=\figurewidth,
height=\figureheight,
scaled ticks=false,
y tick label style={/pgf/number format/fixed},
legend style={at={(0.03,0.97)}, anchor=north west},
legend entries={{$c_0$},{$c_1$},{$c_2$},{$c_3$},{$c_4$}},
legend columns=1
]
\addplot [myblue]
coordinates {
	(0,0)
	(1,0.00038961867028)
	(2,0.00097672610005)
	(3,0.0014833579676)
	(4,0.0020213325985)
	(5,0.0025568260653)
	(6,0.0031250760894)
	(7,0.0037610285686)
	(8,0.0045525547966)
	(9,0.0056552299099)
	(10,0.0072709104966)
	(11,0.0093557260308)
	(12,0.011572611058)
	(13,0.01401121746)
	(14,0.017386452033)
	(15,0.026756742067)
	(16,0.056884089636)
	(17,0.03132693889)
	(18,0.033233145044)
	(19,0.032809084566)
	(20,0.032496066286)
	(21,0.032341878547)
	(22,0.03257119608)
	(23,0.032718251521)
	(24,0.032744020228)

};
\addplot [mygreen]
coordinates {
	(0,0)
	(1,0.00042247033089)
	(2,0.0010621830698)
	(3,0.0016160259043)
	(4,0.0022019511545)
	(5,0.0027729220051)
	(6,0.0033436556236)
	(7,0.0039023509486)
	(8,0.0044434737371)
	(9,0.0049542044948)
	(10,0.0054107818084)
	(11,0.005753140124)
	(12,0.0059437921897)
	(13,0.0059736728757)
	(14,0.0057723672328)
	(15,0.0053085972904)
	(16,0.0076143719715)
	(17,0.0056583739874)
	(18,0.00602137379)
	(19,0.0061255308662)
	(20,0.0065056922915)
	(21,0.007392069598)
	(22,0.0083921181217)
	(23,0.0091996338502)
	(24,0.0097938285566)

};
\addplot [myred]
coordinates {
	(0,0)
	(1,0.000447693089)
	(2,0.0011306603451)
	(3,0.0017267143998)
	(4,0.0023619059979)
	(5,0.0029850720236)
	(6,0.0036112782305)
	(7,0.0042258775016)
	(8,0.0048202263746)
	(9,0.0053784389123)
	(10,0.005879776726)
	(11,0.0062853928231)
	(12,0.0066086650061)
	(13,0.0069167218334)
	(14,0.0072330221872)
	(15,0.0073964336628)
	(16,0.0060753132316)
	(17,0.0071960250346)
	(18,0.0072869732438)
	(19,0.0074058718967)
	(20,0.0077376453831)
	(21,0.0084861550651)
	(22,0.0094372602565)
	(23,0.01036464265)
	(24,0.011259897139)

};
\addplot [mycyan]
coordinates {
	(0,0)
	(1,0.00046438107815)
	(2,0.0011775560095)
	(3,0.0018048429618)
	(4,0.0024787456698)
	(5,0.0031461049223)
	(6,0.0038243393072)
	(7,0.0045000615736)
	(8,0.0051681062863)
	(9,0.005818540276)
	(10,0.0064398874046)
	(11,0.0069959120408)
	(12,0.0074972475703)
	(13,0.0080256086947)
	(14,0.0086212728699)
	(15,0.0091292714523)
	(16,0.0070793785494)
	(17,0.0088183109865)
	(18,0.0088503818645)
	(19,0.0089857731477)
	(20,0.009330022819)
	(21,0.010067342527)
	(22,0.010933990892)
	(23,0.011791903018)
	(24,0.012647265949)

};
\addplot [mypurple]
coordinates {
	(0,0)
	(1,0.00047292451693)
	(2,0.0012011852665)
	(3,0.0018438164329)
	(4,0.0025366973411)
	(5,0.00322597999)
	(6,0.0039306671902)
	(7,0.004638543579)
	(8,0.0053468367999)
	(9,0.0060492558041)
	(10,0.006739265157)
	(11,0.0073804930087)
	(12,0.0079790268767)
	(13,0.0086196720023)
	(14,0.0093382566099)
	(15,0.0099220744248)
	(16,0.0074013178658)
	(17,0.009539685846)
	(18,0.0095422687566)
	(19,0.0096859749743)
	(20,0.010034847061)
	(21,0.010755017432)
	(22,0.011525503387)
	(23,0.012264961935)
	(24,0.012985700901)

};

\nextgroupplot[
xshift=1cm,
ylabel={Energy reduction $[dB]$},
xmin=0, xmax=40,
ymin=-40, ymax=0,
axis on top,
width=\figurewidth,
height=\figureheight,
legend style={at={(1,1)}, anchor=north east},
legend entries={{\footnotesize Reduction in energy $60\degree$},
    {\footnotesize Optimal reduction $90\degree$},
    {\footnotesize Optimal reduction $60\degree$},
    {\footnotesize Optimal reduction $45\degree$}},
]
\addplot [myblue]
coordinates {
    (0,0)
    (1,-2.15129368777788)
    (2,-5.39538113724617)
    (3,-8.18140245150578)
    (4,-11.0880544889563)
    (5,-13.8512404614173)
    (6,-16.5012596559428)
    (7,-18.9387863873063)
    (8,-21.138131809519)
    (9,-23.1542771818884)
    (10,-25.0963455639075)
    (11,-26.792071470929)
    (12,-27.9948486108232)
    (13,-28.868305314395)
    (14,-29.7305835585256)
    (15,-32.3060166325952)
    (16,-24.190554503609)
    (17,-33.3335045258736)
    (18,-33.4231694617657)
    (19,-33.4440459746585)
    (20,-33.4701164773544)
    (21,-33.508722778676)
    (22,-33.5397117341279)
    (23,-33.552628074721)
    (24,-33.5583160436901)

};

\addplot [mygreen]
coordinates {
    (0,-36.068020247173)
    (40,-36.068020247173)
};

\addplot [myred]
coordinates {
    (0,-33.5583160436901)
    (40,-33.5583160436901)
};

\addplot [myblack]
coordinates {
    (0,-37.5132698786846)
	(40,-37.5132698786846)
};

\end{groupplot}

\end{tikzpicture}
} %endbrance of subfloat

\subfloat[45 degree incidence\label{fig:evo45}]{
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
xlabel={Index of the optimization step},
ylabel={Value of the controls [1]},
xmin=0, xmax=40,
ymin=0, ymax=0.07,
axis on top,
width=\figurewidth,
height=\figureheight,
scaled ticks=false,
y tick label style={/pgf/number format/fixed},
legend style={at={(0.03,0.97)}, anchor=north west},
legend entries={{$c_0$},{$c_1$},{$c_2$},{$c_3$},{$c_4$}},
legend columns=1
]
\addplot [myblue]
coordinates {
	(0,0)
	(1,0.0003430893296)
	(2,0.00091615156164)
	(3,0.0014023865684)
	(4,0.0019299004838)
	(5,0.0024617012798)
	(6,0.0030510151314)
	(7,0.0037776343658)
	(8,0.0048571764904)
	(9,0.0067217736073)
	(10,0.0094668325393)
	(11,0.011907586645)
	(12,0.014132367518)
	(13,0.01630770504)
	(14,0.020336350875)
	(15,0.036450934215)
	(16,0.06179137528)
	(17,0.061791553474)
	(18,0.06179226625)
	(19,0.061795117354)
	(20,0.061806521768)
	(21,0.061852139426)
	(22,0.062567891357)
	(23,0.063807922001)
	(24,0.066809860643)
	(25,0.068693731826)
	(26,0.06897400396)
	(27,0.069049496698)
	(28,0.068783942034)
	(29,0.068750680114)
	(30,0.068864733888)
	(31,0.068817512877)
	(32,0.068831437308)
	(33,0.068764633647)
	(34,0.068830515139)
	(35,0.06890328971)
	(36,0.0688906456)

};
\addplot [mygreen]
coordinates {
	(0,0)
	(1,0.00038099959879)
	(2,0.0010204484808)
	(3,0.0015655253232)
	(4,0.0021542579562)
	(5,0.0027280213827)
	(6,0.0032992693513)
	(7,0.0038442304096)
	(8,0.0043407231722)
	(9,0.0047436710334)
	(10,0.0048791752432)
	(11,0.0045922115356)
	(12,0.0039726920176)
	(13,0.0040976294778)
	(14,0.0037346882762)
	(15,0.0022829234699)
	(16,0)
	(17,4.4040229508e-07)
	(18,2.2020114754e-06)
	(19,9.2484481966e-06)
	(20,3.7434195082e-05)
	(21,0.00015017718262)
	(22,0.0010432039866)
	(23,0.0018367274645)
	(24,0.0029802606227)
	(25,0.0036163764545)
	(26,0.0038939700405)
	(27,0.0044228047033)
	(28,0.0052963226401)
	(29,0.0062660274944)
	(30,0.0076022475742)
	(31,0.0091240703741)
	(32,0.01125965924)
	(33,0.014546449306)
	(34,0.019806897119)
	(35,0.030045112729)
	(36,0.048083731423)

};
\addplot [myred]
coordinates {
	(0,0)
	(1,0.00041753894787)
	(2,0.0011210681923)
	(3,0.001723526765)
	(4,0.0023772607958)
	(5,0.0030171941991)
	(6,0.0036557580702)
	(7,0.004263302087)
	(8,0.0048128122425)
	(9,0.0052673006825)
	(10,0.005508405619)
	(11,0.0054940123566)
	(12,0.0052837236191)
	(13,0.0046382801403)
	(14,0.0052746244067)
	(15,0.0078200014723)
	(16,0.011822647781)
	(17,0.011822653957)
	(18,0.011822678664)
	(19,0.01182277749)
	(20,0.011823172793)
	(21,0.011824754005)
	(22,0.011836990879)
	(23,0.01185358704)
	(24,0.011906687828)
	(25,0.011972439682)
	(26,0.012023337389)
	(27,0.01213135451)
	(28,0.012314839802)
	(29,0.012516990399)
	(30,0.012861266541)
	(31,0.013280407696)
	(32,0.013899142002)
	(33,0.015089496247)
	(34,0.016958227265)
	(35,0.02058978078)
	(36,0.026998777878)

};
\addplot [mycyan]
coordinates {
	(0,0)
	(1,0.00045238442459)
	(2,0.0012180385366)
	(3,0.00187691294)
	(4,0.0025957818946)
	(5,0.0033054076917)
	(6,0.004024284417)
	(7,0.0047296653113)
	(8,0.0054135227276)
	(9,0.0060828025694)
	(10,0.0066688866468)
	(11,0.0071134918756)
	(12,0.0075542622401)
	(13,0.0077227719273)
	(14,0.0071636640341)
	(15,0.0049272324614)
	(16,0.0014104079015)
	(17,0.0014104081443)
	(18,0.0014104091154)
	(19,0.001410413)
	(20,0.0014104285382)
	(21,0.001410490691)
	(22,0.0014884097381)
	(23,0.0017147029386)
	(24,0.002389882892)
	(25,0.0030412100286)
	(26,0.0035286343246)
	(27,0.0045241244516)
	(28,0.0059477942266)
	(29,0.0073223157254)
	(30,0.0089100493912)
	(31,0.010827031279)
	(32,0.013413613406)
	(33,0.016344471379)
	(34,0.021180979676)
	(35,0.030494036063)
	(36,0.046786346128)

};
\addplot [mypurple]
coordinates {
	(0,0)
	(1,0.00048034173381)
	(2,0.0012954014411)
	(3,0.0019985393946)
	(4,0.002767659773)
	(5,0.00353002433)
	(6,0.0043086106209)
	(7,0.0050857283745)
	(8,0.0058665893489)
	(9,0.0066864531716)
	(10,0.0075033184189)
	(11,0.0082509301762)
	(12,0.009170945587)
	(13,0.010141639046)
	(14,0.011359994129)
	(15,0.016233414458)
	(16,0.023896946181)
	(17,0.023896944757)
	(18,0.023896939058)
	(19,0.023896916265)
	(20,0.023896825091)
	(21,0.023896460394)
	(22,0.023893248482)
	(23,0.023890291866)
	(24,0.023888016081)
	(25,0.023893213456)
	(26,0.023900188436)
	(27,0.023918502363)
	(28,0.023961710374)
	(29,0.024014435654)
	(30,0.024110938638)
	(31,0.024223059035)
	(32,0.024382161091)
	(33,0.024537095114)
	(34,0.02480390055)
	(35,0.025311653114)
	(36,0.026193457457)

};

\nextgroupplot[
xshift=1cm,
xlabel={Index of the optimization step},
ylabel={Energy reduction $[dB]$},
xmin=0, xmax=40,
ymin=-40, ymax=0,
axis on top,
width=\figurewidth,
height=\figureheight,
legend style={at={(1,1)}, anchor=north east},
legend entries={{\footnotesize Reduction in energy $45\degree$},
    {\footnotesize Optimal reduction $90\degree$},
    {\footnotesize Optimal reduction $60\degree$},
    {\footnotesize Optimal reduction $45\degree$}},
]
\addplot [myblue]
coordinates {
	(0,0)
	(1,-1.94422499886282)
	(2,-5.13633965289536)
	(3,-7.75941195785507)
	(4,-10.4384362232745)
	(5,-12.8170253241389)
	(6,-14.8650745297882)
	(7,-16.4771506418284)
	(8,-17.7465140406036)
	(9,-18.8996038140457)
	(10,-19.8331174524277)
	(11,-20.2754785274597)
	(12,-20.4932570769525)
	(13,-20.6050580805469)
	(14,-20.7597276531143)
	(15,-22.6433503973949)
	(16,-31.6153977569444)
	(17,-31.6161336634754)
	(18,-31.6190752173525)
	(19,-31.6308083256791)
	(20,-31.6772143415666)
	(21,-31.8546286309064)
	(22,-33.122689097445)
	(23,-34.3453833181029)
	(24,-36.4969684775308)
	(25,-37.119295321053)
	(26,-37.1794270506336)
	(27,-37.2561199553899)
	(28,-37.3346870442773)
	(29,-37.3758425927489)
	(30,-37.4059613634383)
	(31,-37.4261118616706)
	(32,-37.4421091285306)
	(33,-37.4561247107476)
	(34,-37.4719829449058)
	(35,-37.491143455696)
	(36,-37.5132698786846)

};


\addplot [mygreen]
coordinates {
    (0,-36.068020247173)
    (40,-36.068020247173)
};

\addplot [myred]
coordinates {
    (0,-33.5583160436901)
    (40,-33.5583160436901)
};

\addplot [myblack]
coordinates {
    (0,-37.5132698786846)
    (40,-37.5132698786846)
};

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:20,13)--(axis cs:20,13);

\path [draw=black, fill opacity=0] (axis cs:13,-40)--(axis cs:13,-40);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\end{groupplot}

\end{tikzpicture}
}

==> figures/sine_60.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The lastest updates can be retrieved from
%
% https://github.com/nschloe/matplotlib2tikz
%
% where you can also submit bug reports and leavecomments.
%
\begin{tikzpicture}

\begin{axis}[
xlabel={Time [\second]},
ylabel={Energy},
xmin=0, xmax=2e-07,
ymin=0, ymax=3.5e-12,
axis on top,
width=\textwidth,
height=5cm,
xtick={0,5e-08, 1e-07,1.5e-07,2e-07},
xticklabels={0.0,0.5,1.0,1.5,2.0},
legend entries={{Exact solution},{Numerical approximation}},
legend style={at={(0.97,0.03)}, anchor=south east}
]
\addplot [thick, red, dashed]
coordinates {
(0,2.65513807606048e-12)
(1.5e-10,2.56806580688612e-12)
(3e-10,2.48565781525116e-12)
(4.5e-10,2.40088868056585e-12)
(6e-10,2.31449113892922e-12)
(7.5e-10,2.22721200223051e-12)
(9e-10,2.13980570278035e-12)
(1.05e-09,2.05302777207173e-12)
(1.2e-09,1.96762831003979e-12)
(1.35e-09,1.88434550127139e-12)
(1.5e-09,1.80389923420991e-12)
(1.65e-09,1.72698487850993e-12)
(1.8e-09,1.65426727433012e-12)
(1.95e-09,1.58637498552e-12)
(2.1e-09,1.52389486637552e-12)
(2.25e-09,1.46736698892808e-12)
(2.4e-09,1.41727997461473e-12)
(2.55e-09,1.3740667706823e-12)
(2.7e-09,1.33810090783385e-12)
(2.85e-09,1.3096932714658e-12)
(3e-09,1.28908941440504e-12)
(3.15e-09,1.27646743437432e-12)
(3.3e-09,1.271936434533e-12)
(3.45e-09,1.2755355804e-12)
(3.6e-09,1.28723376131089e-12)
(3.75e-09,1.30692985933545e-12)
(3.9e-09,1.33445362333115e-12)
(4.05e-09,1.36956714057732e-12)
(4.2e-09,1.41196689326945e-12)
(4.35e-09,1.46128638209737e-12)
(4.5e-09,1.51709929422936e-12)
(4.65e-09,1.57892318831855e-12)
(4.8e-09,1.64622366467866e-12)
(4.95e-09,1.71841898458259e-12)
(5.1e-09,1.79488509875497e-12)
(5.25e-09,1.87496104159301e-12)
(5.4e-09,1.95795464448841e-12)
(5.55e-09,2.04314851886507e-12)
(5.7e-09,2.12980625721569e-12)
(5.85e-09,2.21717879853609e-12)
(6e-09,2.30451090313525e-12)
(6.15e-09,2.39104768085319e-12)
(6.3e-09,2.47604111625764e-12)
(6.45e-09,2.5587565344161e-12)
(6.6e-09,2.63847895135411e-12)
(6.75e-09,2.71451925430664e-12)
(6.9e-09,2.78622015834137e-12)
(7.05e-09,2.8529618878653e-12)
(7.2e-09,2.91416753390425e-12)
(7.35e-09,2.96930804084756e-12)
(7.5e-09,3.01790677955295e-12)
(7.65e-09,3.05954366728219e-12)
(7.8e-09,3.09385879885514e-12)
(7.95e-09,3.12055555763486e-12)
(8.1e-09,3.13940317945279e-12)
(8.25e-09,3.15023874731163e-12)
(8.4e-09,3.15296859962391e-12)
(8.55e-09,3.14756913981358e-12)
(8.7e-09,3.13408704028247e-12)
(8.85e-09,3.11263883897867e-12)
(9e-09,3.08340993205388e-12)
(9.15e-09,3.04665297131726e-12)
(9.3e-09,3.00268568033793e-12)
(9.45e-09,2.9518881080735e-12)
(9.6e-09,2.89469934376417e-12)
(9.75e-09,2.8316137214883e-12)
(9.9e-09,2.76317654718705e-12)
(1.005e-08,2.68997938509321e-12)
(1.02e-08,2.61265494430796e-12)
(1.035e-08,2.53187160972525e-12)
(1.05e-08,2.44832766457835e-12)
(1.065e-08,2.36274525454789e-12)
(1.08e-08,2.27586414560533e-12)
(1.095e-08,2.18843532954835e-12)
(1.11e-08,2.10121453250129e-12)
(1.125e-08,2.01495568249255e-12)
(1.14e-08,1.93040439257452e-12)
(1.155e-08,1.84829151581738e-12)
(1.17e-08,1.76932682788673e-12)
(1.185e-08,1.69419289181228e-12)
(1.2e-08,1.62353915797979e-12)
(1.215e-08,1.55797635034559e-12)
(1.23e-08,1.49807118739849e-12)
(1.245e-08,1.44434148350068e-12)
(1.26e-08,1.39725167295104e-12)
(1.275e-08,1.35720879546059e-12)
(1.29e-08,1.32455897774108e-12)
(1.305e-08,1.29958444161957e-12)
(1.32e-08,1.28250106454062e-12)
(1.335e-08,1.27345651354275e-12)
(1.35e-08,1.2725289688391e-12)
(1.365e-08,1.27972644803525e-12)
(1.38e-08,1.29498673682585e-12)
(1.395e-08,1.31817792676901e-12)
(1.41e-08,1.34909955548989e-12)
(1.425e-08,1.3874843394579e-12)
(1.44e-08,1.43300048435933e-12)
(1.455e-08,1.48525455309492e-12)
(1.47e-08,1.54379486661161e-12)
(1.485e-08,1.60811540817205e-12)
(1.5e-08,1.67766019731372e-12)
(1.515e-08,1.7518280956896e-12)
(1.53e-08,1.82997800324917e-12)
(1.545e-08,1.9114343998445e-12)
(1.56e-08,1.9954931843602e-12)
(1.575e-08,2.08142776089455e-12)
(1.59e-08,2.16849531938334e-12)
(1.605e-08,2.25594325637723e-12)
(1.62e-08,2.3430156804724e-12)
(1.635e-08,2.42895994616172e-12)
(1.65e-08,2.51303315962885e-12)
(1.665e-08,2.59450860024961e-12)
(1.68e-08,2.67268200229396e-12)
(1.695e-08,2.74687764252991e-12)
(1.71e-08,2.81645418110903e-12)
(1.725e-08,2.88081020524528e-12)
(1.74e-08,2.93938942776822e-12)
(1.755e-08,2.99168549561486e-12)
(1.77e-08,3.03724636669594e-12)
(1.785e-08,3.07567821730348e-12)
(1.8e-08,3.10664884628434e-12)
(1.815e-08,3.1298905465545e-12)
(1.83e-08,3.14520241913279e-12)
(1.845e-08,3.15245210969211e-12)
(1.86e-08,3.1515769526172e-12)
(1.875e-08,3.14258451268011e-12)
(1.89e-08,3.12555251965106e-12)
(1.905e-08,3.10062819640989e-12)
(1.92e-08,3.06802698636594e-12)
(1.935e-08,3.02803069118628e-12)
(1.95e-08,2.98098503492971e-12)
(1.965e-08,2.92729667564189e-12)
(1.98e-08,2.86742969024294e-12)
(1.995e-08,2.80190156309205e-12)
(2.01e-08,2.73127871290331e-12)
(2.025e-08,2.65617159667789e-12)
(2.04e-08,2.5772294329734e-12)
(2.055e-08,2.49513459012232e-12)
(2.07e-08,2.41059668790694e-12)
(2.085e-08,2.32434646367547e-12)
(2.1e-08,2.23712945591991e-12)
(2.115e-08,2.14969955991439e-12)
(2.13e-08,2.06281251111823e-12)
(2.145e-08,1.97721935267262e-12)
(2.16e-08,1.89365994345727e-12)
(2.175e-08,1.8128565628227e-12)
(2.19e-08,1.73550766727828e-12)
(2.205e-08,1.66228185310253e-12)
(2.22e-08,1.59381207706239e-12)
(2.235e-08,1.5306901851969e-12)
(2.25e-08,1.47346179695802e-12)
(2.265e-08,1.42262158892944e-12)
(2.28e-08,1.37860901889075e-12)
(2.295e-08,1.34180452718733e-12)
(2.31e-08,1.31252624824131e-12)
(2.325e-08,1.29102726062875e-12)
(2.34e-08,1.27749339949324e-12)
(2.355e-08,1.27204165020511e-12)
(2.37e-08,1.27471913715134e-12)
(2.385e-08,1.28550271639694e-12)
(2.4e-08,1.30429917573895e-12)
(2.415e-08,1.33094604042347e-12)
(2.43e-08,1.36521297756164e-12)
(2.445e-08,1.40680378710448e-12)
(2.46e-08,1.4553589621672e-12)
(2.475e-08,1.5104587965714e-12)
(2.49e-08,1.57162701274427e-12)
(2.505e-08,1.63833487861524e-12)
(2.52e-08,1.71000577792424e-12)
(2.535e-08,1.78602019443615e-12)
(2.55e-08,1.86572106697854e-12)
(2.565e-08,1.94841946901402e-12)
(2.58e-08,2.03340056365381e-12)
(2.595e-08,2.1199297826378e-12)
(2.61e-08,2.20725917587066e-12)
(2.625e-08,2.2946338766292e-12)
(2.64e-08,2.38129862655641e-12)
(2.655e-08,2.46650430404076e-12)
(2.67e-08,2.54951439955003e-12)
(2.685e-08,2.62961138194756e-12)
(2.7e-08,2.70610290076119e-12)
(2.715e-08,2.77832777079288e-12)
(2.73e-08,2.84566168733886e-12)
(2.745e-08,2.90752262261833e-12)
(2.76e-08,2.96337585676458e-12)
(2.775e-08,3.01273859989121e-12)
(2.79e-08,3.05518416528059e-12)
(2.805e-08,3.09034565762206e-12)
(2.82e-08,3.11791914441908e-12)
(2.835e-08,3.13766628315198e-12)
(2.85e-08,3.14941638148733e-12)
(2.865e-08,3.15306787272577e-12)
(2.88e-08,3.14858919373462e-12)
(2.895e-08,3.13601905777649e-12)
(2.91e-08,3.11546611987565e-12)
(2.925e-08,3.08710803761462e-12)
(2.94e-08,3.05118993547944e-12)
(2.955e-08,3.00802228602761e-12)
(2.97e-08,2.9579782261937e-12)
(2.985e-08,2.90149033193026e-12)
(3e-08,2.83904687906358e-12)
(3.015e-08,2.77118762268536e-12)
(3.03e-08,2.69849913156243e-12)
(3.045e-08,2.62160971789393e-12)
(3.06e-08,2.54118400624201e-12)
(3.075e-08,2.45791718858236e-12)
(3.09e-08,2.37252901513271e-12)
(3.105e-08,2.28575757290258e-12)
(3.12e-08,2.19835290574129e-12)
(3.135e-08,2.11107053103252e-12)
(3.15e-08,2.02466490907593e-12)
(3.165e-08,1.93988292160626e-12)
(3.18e-08,1.85745741582073e-12)
(3.195e-08,1.77810086971967e-12)
(3.21e-08,1.7024992335164e-12)
(3.225e-08,1.63130600035083e-12)
(3.24e-08,1.56513655755868e-12)
(3.255e-08,1.50456286732366e-12)
(3.27e-08,1.45010852269236e-12)
(3.285e-08,1.40224422168721e-12)
(3.3e-08,1.36138369863888e-12)
(3.315e-08,1.32788014790726e-12)
(3.33e-08,1.30202317090395e-12)
(3.345e-08,1.28403627280607e-12)
(3.36e-08,1.27407493059938e-12)
(3.375e-08,1.27222524915044e-12)
(3.39e-08,1.27850321692453e-12)
(3.405e-08,1.29285456778302e-12)
(3.42e-08,1.31515525005445e-12)
(3.435e-08,1.34521249882514e-12)
(3.45e-08,1.38276650218012e-12)
(3.465e-08,1.42749264699194e-12)
(3.48e-08,1.47900432484476e-12)
(3.495e-08,1.53685627383961e-12)
(3.51e-08,1.60054842739465e-12)
(3.525e-08,1.66953023677175e-12)
(3.54e-08,1.74320542996583e-12)
(3.555e-08,1.82093716582175e-12)
(3.57e-08,1.90205353882678e-12)
(3.585e-08,1.98585338699619e-12)
(3.6e-08,2.07161235264868e-12)
(3.615e-08,2.15858914368326e-12)
(3.63e-08,2.24603194123563e-12)
(3.645e-08,2.33318489832678e-12)
(3.66e-08,2.41929467333023e-12)
(3.675e-08,2.50361694178336e-12)
(3.69e-08,2.58542283025508e-12)
(3.705e-08,2.66400521665648e-12)
(3.72e-08,2.73868484253483e-12)
(3.735e-08,2.80881618451721e-12)
(3.75e-08,2.87379303415129e-12)
(3.765e-08,2.93305373791183e-12)
(3.78e-08,2.98608605207875e-12)
(3.795e-08,3.0324315705217e-12)
(3.81e-08,3.07168968711773e-12)
(3.825e-08,3.10352105855144e-12)
(3.84e-08,3.12765053756531e-12)
(3.855e-08,3.14386955130566e-12)
(3.87e-08,3.15203790420601e-12)
(3.885e-08,3.15208498982378e-12)
(3.9e-08,3.14401040115552e-12)
(3.915e-08,3.12788393415494e-12)
(3.93e-08,3.10384498442359e-12)
(3.945e-08,3.07210134228887e-12)
(3.96e-08,3.03292739668484e-12)
(3.975e-08,2.98666176336109e-12)
(3.99e-08,2.93370435792144e-12)
(4.005e-08,2.8745129389925e-12)
(4.02e-08,2.80959915140308e-12)
(4.035e-08,2.73952410357627e-12)
(4.05e-08,2.66489351736323e-12)
(4.065e-08,2.58635249224283e-12)
(4.08e-08,2.50457992914492e-12)
(4.095e-08,2.42028266209716e-12)
(4.11e-08,2.33418934842091e-12)
(4.125e-08,2.24704417028873e-12)
(4.14e-08,2.1596004020865e-12)
(4.155e-08,2.07261389918346e-12)
(4.17e-08,1.98683656439236e-12)
(4.185e-08,1.90300984859519e-12)
(4.2e-08,1.8218583417144e-12)
(4.215e-08,1.74408350942854e-12)
(4.23e-08,1.6703576297716e-12)
(4.245e-08,1.6013179820276e-12)
(4.26e-08,1.53756133815076e-12)
(4.275e-08,1.47963880432725e-12)
(4.29e-08,1.42805105726726e-12)
(4.305e-08,1.38324401640453e-12)
(4.32e-08,1.34560498941245e-12)
(4.335e-08,1.31545932435446e-12)
(4.35e-08,1.29306759740724e-12)
(4.365e-08,1.27862336046577e-12)
(4.38e-08,1.27225146809968e-12)
(4.395e-08,1.27400699832262e-12)
(4.41e-08,1.28387477650323e-12)
(4.425e-08,1.30176950653326e-12)
(4.44e-08,1.3275365081187e-12)
(4.455e-08,1.36095305382114e-12)
(4.47e-08,1.40173029429191e-12)
(4.485e-08,1.44951575505759e-12)
(4.5e-08,1.5038963832748e-12)
(4.515e-08,1.56440211811859e-12)
(4.53e-08,1.6305099539421e-12)
(4.545e-08,1.70164846108623e-12)
(4.56e-08,1.77720272526163e-12)
(4.575e-08,1.85651966280758e-12)
(4.59e-08,1.93891366588319e-12)
(4.605e-08,2.02367252879452e-12)
(4.62e-08,2.11006360423072e-12)
(4.635e-08,2.19734013619578e-12)
(4.65e-08,2.28474771489413e-12)
(4.665e-08,2.37153079777506e-12)
(4.68e-08,2.45693924036858e-12)
(4.695e-08,2.54023478046072e-12)
(4.71e-08,2.6206974195598e-12)
(4.725e-08,2.69763164649295e-12)
(4.74e-08,2.77037244933648e-12)
(4.755e-08,2.83829106371394e-12)
(4.77e-08,2.9008004077737e-12)
(4.785e-08,2.95736015686708e-12)
(4.8e-08,3.00748141406166e-12)
(4.815e-08,3.05073093611847e-12)
(4.83e-08,3.08673487840416e-12)
(4.845e-08,3.11518202636737e-12)
(4.86e-08,3.13582648564686e-12)
(4.875e-08,3.14848980755826e-12)
(4.89e-08,3.15306253158706e-12)
(4.905e-08,3.14950513155455e-12)
(4.92e-08,3.13784835727824e-12)
(4.935e-08,3.11819296877347e-12)
(4.95e-08,3.09070886529366e-12)
(4.965e-08,3.05563361673787e-12)
(4.98e-08,3.01327041011978e-12)
(4.995e-08,2.96398542884891e-12)
(5.01e-08,2.908204687477e-12)
(5.025e-08,2.84641034927004e-12)
(5.04e-08,2.77913655843615e-12)
(5.055e-08,2.70696482303535e-12)
(5.07e-08,2.63051898848089e-12)
(5.085e-08,2.55045984508053e-12)
(5.1e-08,2.46747941622986e-12)
(5.115e-08,2.38229497662983e-12)
(5.13e-08,2.29564285223446e-12)
(5.145e-08,2.20827205552146e-12)
(5.16e-08,2.12093781110161e-12)
(5.175e-08,2.0343950276313e-12)
(5.19e-08,1.94939177245597e-12)
(5.205e-08,1.8666628053892e-12)
(5.22e-08,1.78692322752094e-12)
(5.235e-08,1.71086229995357e-12)
(5.25e-08,1.63913748589659e-12)
(5.265e-08,1.57236876761889e-12)
(5.28e-08,1.5111332873828e-12)
(5.295e-08,1.45596035868284e-12)
(5.31e-08,1.4073268909118e-12)
(5.325e-08,1.36565326700253e-12)
(5.34e-08,1.33129970967913e-12)
(5.355e-08,1.30456316772697e-12)
(5.37e-08,1.28567474919642e-12)
(5.385e-08,1.2747977237276e-12)
(5.4e-08,1.27202611126351e-12)
(5.415e-08,1.27738386935084e-12)
(5.43e-08,1.29082468605339e-12)
(5.445e-08,1.31223238026777e-12)
(5.46e-08,1.34142190598161e-12)
(5.475e-08,1.37814095179308e-12)
(5.49e-08,1.42207212186598e-12)
(5.505e-08,1.47283567946824e-12)
(5.52e-08,1.52999282937909e-12)
(5.535e-08,1.59304951079193e-12)
(5.55e-08,1.66146066792759e-12)
(5.565e-08,1.73463496144311e-12)
(5.58e-08,1.81193987991107e-12)
(5.595e-08,1.89270720718649e-12)
(5.61e-08,1.97623879840172e-12)
(5.625e-08,2.06181261466231e-12)
(5.64e-08,2.1486889642805e-12)
(5.655e-08,2.23611689659774e-12)
(5.67e-08,2.32334069312864e-12)
(5.685e-08,2.40960639991758e-12)
(5.7e-08,2.49416834464281e-12)
(5.715e-08,2.57629558213507e-12)
(5.73e-08,2.65527821259592e-12)
(5.745e-08,2.73043351790222e-12)
(5.76e-08,2.80111186295465e-12)
(5.775e-08,2.86670231105991e-12)
(5.79e-08,2.92663790480766e-12)
(5.805e-08,2.98040056679484e-12)
(5.82e-08,3.02752557783609e-12)
(5.835e-08,3.06760559395078e-12)
(5.85e-08,3.10029416740453e-12)
(5.865e-08,3.1253087413695e-12)
(5.88e-08,3.14243309231794e-12)
(5.895e-08,3.15151919903721e-12)
(5.91e-08,3.1524885221106e-12)
(5.925e-08,3.14533268280436e-12)
(5.94e-08,3.13011353549275e-12)
(5.955e-08,3.10696263299472e-12)
(5.97e-08,3.07608008944438e-12)
(5.985e-08,3.03773285052394e-12)
(6e-08,2.99225238601139e-12)
(6.015e-08,2.9400318245882e-12)
(6.03e-08,2.88152255567352e-12)
(6.045e-08,2.81723032765817e-12)
(6.06e-08,2.7477108762652e-12)
(6.075e-08,2.67356512082457e-12)
(6.09e-08,2.59543396998546e-12)
(6.105e-08,2.51399278176456e-12)
(6.12e-08,2.42994552581751e-12)
(6.135e-08,2.34401869839426e-12)
(6.15e-08,2.25695504257644e-12)
(6.165e-08,2.16950712807908e-12)
(6.18e-08,2.08243084611156e-12)
(6.195e-08,1.99647887552808e-12)
(6.21e-08,1.91239417674532e-12)
(6.225e-08,1.83090356966539e-12)
(6.24e-08,1.75271145111575e-12)
(6.255e-08,1.67849370611201e-12)
(6.27e-08,1.60889186557405e-12)
(6.285e-08,1.54450756099556e-12)
(6.3e-08,1.48589732400037e-12)
(6.315e-08,1.43356777573752e-12)
(6.33e-08,1.3879712476977e-12)
(6.345e-08,1.34950187180416e-12)
(6.36e-08,1.31849217357493e-12)
(6.375e-08,1.29521019780481e-12)
(6.39e-08,1.27985719161242e-12)
(6.405e-08,1.2725658648798e-12)
(6.42e-08,1.27339924312123e-12)
(6.435e-08,1.28235012269677e-12)
(6.45e-08,1.29934113307994e-12)
(6.465e-08,1.32422540564084e-12)
(6.48e-08,1.35678784316432e-12)
(6.495e-08,1.39674697912915e-12)
(6.51e-08,1.44375741067716e-12)
(6.525e-08,1.49741278424163e-12)
(6.54e-08,1.55724930802778e-12)
(6.555e-08,1.62274976098365e-12)
(6.57e-08,1.69334796360813e-12)
(6.585e-08,1.76843367195124e-12)
(6.6e-08,1.84735785250297e-12)
(6.615e-08,1.92943829237546e-12)
(6.63e-08,2.01396549628436e-12)
(6.645e-08,2.10020881935658e-12)
(6.66e-08,2.18742278275306e-12)
(6.675e-08,2.2748535175148e-12)
(6.69e-08,2.36174528093236e-12)
(6.705e-08,2.44734698911184e-12)
(6.72e-08,2.53091870927045e-12)
(6.735e-08,2.61173805564308e-12)
(6.75e-08,2.68910643371411e-12)
(6.765e-08,2.76235507879993e-12)
(6.78e-08,2.83085083678548e-12)
(6.795e-08,2.8940016370463e-12)
(6.81e-08,2.95126161024912e-12)
(6.825e-08,3.00213580679289e-12)
(6.84e-08,3.04618447510466e-12)
(6.855e-08,3.08302686280907e-12)
(6.87e-08,3.11234450791469e-12)
(6.885e-08,3.13388399156823e-12)
(6.9e-08,3.14745912858228e-12)
(6.915e-08,3.15295257680186e-12)
(6.93e-08,3.15031685139852e-12)
(6.945e-08,3.13957473532455e-12)
(6.96e-08,3.12081908237933e-12)
(6.975e-08,3.09421201459025e-12)
(6.99e-08,3.05998352084571e-12)
(7.005e-08,3.01842946889374e-12)
(7.02e-08,2.96990904789015e-12)
(7.035e-08,2.91484166360263e-12)
(7.05e-08,2.85370331310836e-12)
(7.065e-08,2.78702247032191e-12)
(7.08e-08,2.71537551791847e-12)
(7.095e-08,2.63938176513843e-12)
(7.11e-08,2.55969809453897e-12)
(7.125e-08,2.47701328396556e-12)
(7.14e-08,2.3920420528237e-12)
(7.155e-08,2.30551888411439e-12)
(7.17e-08,2.21819167563499e-12)
(7.185e-08,2.13081527522391e-12)
(7.2e-08,2.04414495592976e-12)
(7.215e-08,1.95892988750515e-12)
(7.23e-08,1.87590666065667e-12)
(7.245e-08,1.79579292002697e-12)
(7.26e-08,1.71928116094474e-12)
(7.275e-08,1.64703274356292e-12)
(7.29e-08,1.57967217612628e-12)
(7.305e-08,1.5177817167833e-12)
(7.32e-08,1.46189634060379e-12)
(7.335e-08,1.41249911530675e-12)
(7.35e-08,1.37001702567033e-12)
(7.365e-08,1.33481728271718e-12)
(7.38e-08,1.30720414957838e-12)
(7.395e-08,1.28741631147272e-12)
(7.41e-08,1.27562481253501e-12)
(7.425e-08,1.27193157732735e-12)
(7.44e-08,1.27636852981323e-12)
(7.455e-08,1.28889731740983e-12)
(7.47e-08,1.3094096425041e-12)
(7.485e-08,1.33772819856663e-12)
(7.5e-08,1.37360820277197e-12)
(7.515e-08,1.41673951187739e-12)
(7.53e-08,1.46674930307071e-12)
(7.545e-08,1.52320529661418e-12)
(7.56e-08,1.58561949242818e-12)
(7.575e-08,1.65345238831614e-12)
(7.59e-08,1.72611764336867e-12)
(7.605e-08,1.80298714623702e-12)
(7.62e-08,1.88339644446599e-12)
(7.635e-08,1.96665048795595e-12)
(7.65e-08,2.0520296369078e-12)
(7.665e-08,2.13879588231895e-12)
(7.68e-08,2.22619922526081e-12)
(7.695e-08,2.31348415979617e-12)
(7.71e-08,2.39989620349847e-12)
(7.725e-08,2.48468841912402e-12)
(7.74e-08,2.56712787106443e-12)
(7.755e-08,2.64650196077016e-12)
(7.77e-08,2.72212458638271e-12)
(7.785e-08,2.79334207333177e-12)
(7.8e-08,2.85953882463426e-12)
(7.815e-08,2.92014264205441e-12)
(7.83e-08,2.97462967212918e-12)
(7.845e-08,3.02252893430638e-12)
(7.86e-08,3.06342639205437e-12)
(7.875e-08,3.09696853175337e-12)
(7.89e-08,3.12286541843249e-12)
(7.905e-08,3.14089320193928e-12)
(7.92e-08,3.15089605187854e-12)
(7.935e-08,3.15278750459491e-12)
(7.95e-08,3.14655121055638e-12)
(7.965e-08,3.13224107567786e-12)
(7.98e-08,3.10998079536394e-12)
(7.995e-08,3.07996278529775e-12)
(8.01e-08,3.04244651821871e-12)
(8.025e-08,2.99775628106562e-12)
(8.04e-08,2.94627837187202e-12)
(8.055e-08,2.88845776064391e-12)
(8.07e-08,2.82479424308251e-12)
(8.085e-08,2.75583812039926e-12)
(8.1e-08,2.68218544256597e-12)
(8.115e-08,2.60447285611719e-12)
(8.13e-08,2.52337210104006e-12)
(8.145e-08,2.43958420431947e-12)
(8.16e-08,2.35383342032959e-12)
(8.175e-08,2.26686097044986e-12)
(8.19e-08,2.17941863602011e-12)
(8.205e-08,2.09226226001616e-12)
(8.22e-08,2.00614521361722e-12)
(8.235e-08,1.92181188413916e-12)
(8.25e-08,1.83999124062346e-12)
(8.265e-08,1.76139053270022e-12)
(8.28e-08,1.68668917719158e-12)
(8.295e-08,1.61653288529927e-12)
(8.31e-08,1.5515280811402e-12)
(8.325e-08,1.49223665987578e-12)
(8.34e-08,1.43917113074519e-12)
(8.355e-08,1.39279018698568e-12)
(8.37e-08,1.35349474093313e-12)
(8.385e-08,1.32162445857516e-12)
(8.4e-08,1.29745482351149e-12)
(8.415e-08,1.28119475570075e-12)
(8.43e-08,1.27298480557679e-12)
(8.445e-08,1.27289593914451e-12)
(8.46e-08,1.28092892455665e-12)
(8.475e-08,1.29701432547395e-12)
(8.49e-08,1.32101310126607e-12)
(8.505e-08,1.35271780886522e-12)
(8.52e-08,1.39185439588363e-12)
(8.535e-08,1.43808456949568e-12)
(8.55e-08,1.49100872060783e-12)
(8.565e-08,1.55016937804059e-12)
(8.58e-08,1.61505516286456e-12)
(8.595e-08,1.68510520870977e-12)
(8.61e-08,1.75971400983975e-12)
(8.625e-08,1.83823665508377e-12)
(8.64e-08,1.91999440238582e-12)
(8.655e-08,2.00428054578454e-12)
(8.67e-08,2.09036652411028e-12)
(8.685e-08,2.17750821859655e-12)
(8.7e-08,2.26495238496975e-12)
(8.715e-08,2.35194316441891e-12)
(8.73e-08,2.43772861716523e-12)
(8.745e-08,2.52156722215588e-12)
(8.76e-08,2.60273428669942e-12)
(8.775e-08,2.68052821063839e-12)
(8.79e-08,2.75427655091238e-12)
(8.805e-08,2.82334183409004e-12)
(8.82e-08,2.88712706662694e-12)
(8.835e-08,2.94508089521935e-12)
(8.85e-08,2.99670237264815e-12)
(8.865e-08,3.04154528791761e-12)
(8.88e-08,3.07922202325947e-12)
(8.895e-08,3.10940690466301e-12)
(8.91e-08,3.13183901696929e-12)
(8.925e-08,3.14632445919627e-12)
(8.94e-08,3.15273802059983e-12)
(8.955e-08,3.15102426298328e-12)
(8.97e-08,3.14119799989963e-12)
(8.985e-08,3.12334416860471e-12)
(9e-08,3.09761709586786e-12)
(9.015e-08,3.06423916398645e-12)
(9.03e-08,3.02349888853503e-12)
(9.045e-08,2.97574842446505e-12)
(9.06e-08,2.92140052211186e-12)
(9.075e-08,2.86092495942125e-12)
(9.09e-08,2.79484448123495e-12)
(9.105e-08,2.72373028073529e-12)
(9.12e-08,2.64819706210742e-12)
(9.135e-08,2.56889772709637e-12)
(9.15e-08,2.48651773138844e-12)
(9.165e-08,2.40176915959928e-12)
(9.18e-08,2.31538457008426e-12)
(9.195e-08,2.22811066277574e-12)
(9.21e-08,2.14070182478203e-12)
(9.225e-08,2.05391360953903e-12)
(9.24e-08,1.96849620588039e-12)
(9.255e-08,1.88518795347864e-12)
(9.27e-08,1.80470896070942e-12)
(9.285e-08,1.72775488010513e-12)
(9.3e-08,1.65499089520263e-12)
(9.315e-08,1.58704597076185e-12)
(9.33e-08,1.52450741605601e-12)
(9.345e-08,1.46791580822775e-12)
(9.36e-08,1.41776031959329e-12)
(9.375e-08,1.3744744892848e-12)
(9.39e-08,1.33843247578061e-12)
(9.405e-08,1.30994582271596e-12)
(9.42e-08,1.28926076593033e-12)
(9.435e-08,1.27655610502893e-12)
(9.45e-08,1.27194165785648e-12)
(9.465e-08,1.27545731124245e-12)
(9.48e-08,1.28707267622324e-12)
(9.495e-08,1.30668735072143e-12)
(9.51e-08,1.33413178741146e-12)
(9.525e-08,1.36916875927014e-12)
(9.54e-08,1.41149541014379e-12)
(9.555e-08,1.4607458726072e-12)
(9.57e-08,1.51649443048577e-12)
(9.585e-08,1.57825919870452e-12)
(9.6e-08,1.64550628865539e-12)
(9.615e-08,1.71765442307817e-12)
(9.63e-08,1.79407996056418e-12)
(9.645e-08,1.87412228625151e-12)
(9.66e-08,1.95708952211524e-12)
(9.675e-08,2.04226450749331e-12)
(9.69e-08,2.12891099815307e-12)
(9.705e-08,2.21628003031428e-12)
(9.72e-08,2.30361639461874e-12)
(9.735e-08,2.39016516408601e-12)
(9.75e-08,2.47517821962828e-12)
(9.765e-08,2.55792071671854e-12)
(9.78e-08,2.63767743731467e-12)
(9.795e-08,2.7137589721342e-12)
(9.81e-08,2.78550767984056e-12)
(9.825e-08,2.85230337163053e-12)
(9.84e-08,2.91356867208535e-12)
(9.855e-08,2.96877400994745e-12)
(9.87e-08,3.01744219568244e-12)
(9.885e-08,3.05915254625876e-12)
(9.9e-08,3.09354452149061e-12)
(9.915e-08,3.12032084051199e-12)
(9.93e-08,3.13925005144341e-12)
(9.945e-08,3.15016853203928e-12)
(9.96e-08,3.15298190402252e-12)
(9.975e-08,3.1476658488812e-12)
(9.99e-08,3.13426631807541e-12)
(1.0005e-07,3.11289913583724e-12)
(1.002e-07,3.08374899799753e-12)
(1.0035e-07,3.04706787549318e-12)
(1.005e-07,3.00317283635503e-12)
(1.0065e-07,2.9524433050029e-12)
(1.008e-07,2.89531778253798e-12)
(1.0095e-07,2.83229005638231e-12)
(1.011e-07,2.76390493202868e-12)
(1.0125e-07,2.69075352379521e-12)
(1.014e-07,2.61346814529119e-12)
(1.0155e-07,2.53271684376006e-12)
(1.017e-07,2.44919762554451e-12)
(1.0185e-07,2.36363242258799e-12)
(1.02e-07,2.27676085212573e-12)
(1.0215e-07,2.18933382350568e-12)
(1.023e-07,2.10210704740179e-12)
(1.0245e-07,2.0158345035248e-12)
(1.026e-07,1.93126192329559e-12)
(1.0275e-07,1.84912034381569e-12)
(1.029e-07,1.77011978885423e-12)
(1.0305e-07,1.69494313147201e-12)
(1.032e-07,1.62424019133361e-12)
(1.0335e-07,1.55862211772983e-12)
(1.035e-07,1.49865610686315e-12)
(1.0365e-07,1.44486049905915e-12)
(1.038e-07,1.39770029828367e-12)
(1.0395e-07,1.35758315269394e-12)
(1.041e-07,1.32485583096788e-12)
(1.0425e-07,1.2998012248696e-12)
(1.044e-07,1.28263590396069e-12)
(1.0455e-07,1.27350824359413e-12)
(1.047e-07,1.27249714237229e-12)
(1.0485e-07,1.2796113401551e-12)
(1.05e-07,1.29478934251362e-12)
(1.0515e-07,1.31789995228179e-12)
(1.053e-07,1.34874340361193e-12)
(1.0545e-07,1.38705308873115e-12)
(1.056e-07,1.43249786247286e-12)
(1.0575e-07,1.48468490466308e-12)
(1.059e-07,1.54316311561968e-12)
(1.0605e-07,1.60742701541372e-12)
(1.062e-07,1.67692111318859e-12)
(1.0635e-07,1.75104470876846e-12)
(1.065e-07,1.82915708505186e-12)
(1.0665e-07,1.91058304630753e-12)
(1.068e-07,1.99461875450016e-12)
(1.0695e-07,2.08053781319754e-12)
(1.071e-07,2.16759754647008e-12)
(1.0725e-07,2.25504541850889e-12)
(1.074e-07,2.34212553847157e-12)
(1.0755e-07,2.4280851943287e-12)
(1.077e-07,2.51218135923281e-12)
(1.0785e-07,2.59368711416977e-12)
(1.08e-07,2.67189793137555e-12)
(1.0815e-07,2.74613776420517e-12)
(1.083e-07,2.81576489081373e-12)
(1.0845e-07,2.88017746113724e-12)
(1.086e-07,2.93881869922554e-12)
(1.0875e-07,2.99118171595918e-12)
(1.089e-07,3.03681389054927e-12)
(1.0905e-07,3.07532078294729e-12)
(1.092e-07,3.10636954334619e-12)
(1.0935e-07,3.12969178930163e-12)
(1.095e-07,3.14508592560344e-12)
(1.0965e-07,3.15241888684493e-12)
(1.098e-07,3.15162728762724e-12)
(1.0995e-07,3.14271797045647e-12)
(1.101e-07,3.12576794659779e-12)
(1.1025e-07,3.10092373039757e-12)
(1.104e-07,3.0684000728277e-12)
(1.1055e-07,3.02847810519928e-12)
(1.107e-07,2.98150290909106e-12)
(1.1085e-07,2.92788053349802e-12)
(1.11e-07,2.86807448498373e-12)
(1.1115e-07,2.80260172117491e-12)
(1.113e-07,2.73202818223034e-12)
(1.1145e-07,2.65696389890961e-12)
(1.116e-07,2.57805771952692e-12)
(1.1175e-07,2.49599170136977e-12)
(1.119e-07,2.41147521506265e-12)
(1.1205e-07,2.3252388128367e-12)
(1.122e-07,2.23802791370793e-12)
(1.1235e-07,2.15059636014805e-12)
(1.125e-07,2.06369990194415e-12)
(1.1265e-07,1.97808966357137e-12)
(1.128e-07,1.89450565154669e-12)
(1.1295e-07,1.81367035788488e-12)
(1.131e-07,1.73628251494838e-12)
(1.1325e-07,1.66301105567318e-12)
(1.134e-07,1.59448933137798e-12)
(1.1355e-07,1.53130963713745e-12)
(1.137e-07,1.4740180920416e-12)
(1.1385e-07,1.42310991859585e-12)
(1.14e-07,1.37902516206616e-12)
(1.1415e-07,1.34214488677088e-12)
(1.143e-07,1.31278788219809e-12)
(1.1445e-07,1.29120790742046e-12)
(1.146e-07,1.27759149762671e-12)
(1.1475e-07,1.27205635172968e-12)
(1.149e-07,1.27465031498846e-12)
(1.1505e-07,1.28535096543866e-12)
(1.152e-07,1.30406580770568e-12)
(1.1535e-07,1.33063307252565e-12)
(1.155e-07,1.36482311506311e-12)
(1.1565e-07,1.40634039993853e-12)
(1.158e-07,1.45482605580708e-12)
(1.1595e-07,1.50986097740752e-12)
(1.161e-07,1.57096944826695e-12)
(1.1625e-07,1.63762325274742e-12)
(1.164e-07,1.70924624189022e-12)
(1.1655e-07,1.78521931359104e-12)
(1.167e-07,1.86488576405794e-12)
(1.1685e-07,1.94755696429456e-12)
(1.17e-07,2.03251831254184e-12)
(1.1715e-07,2.11903541122555e-12)
(1.173e-07,2.206360415017e-12)
(1.1745e-07,2.29373849513496e-12)
(1.176e-07,2.38041436401153e-12)
(1.1775e-07,2.46563880392409e-12)
(1.179e-07,2.54867514315981e-12)
(1.1805e-07,2.62880562373387e-12)
(1.182e-07,2.7053376056191e-12)
(1.1835e-07,2.77760955385867e-12)
(1.185e-07,2.84499675680936e-12)
(1.1865e-07,2.90691672608793e-12)
(1.188e-07,2.96283423154356e-12)
(1.1895e-07,3.01226592773494e-12)
(1.191e-07,3.0547845319209e-12)
(1.1925e-07,3.09002251745056e-12)
(1.194e-07,3.11767529062779e-12)
(1.1955e-07,3.13750382358919e-12)
(1.197e-07,3.14933672043758e-12)
(1.1985e-07,3.15307169877138e-12)
(1.2e-07,3.14867647380363e-12)
(1.2015e-07,3.13618903742853e-12)
(1.203e-07,3.11571732982325e-12)
(1.2045e-07,3.08743830642359e-12)
(1.206e-07,3.05159640833854e-12)
(1.2075e-07,3.00850144942525e-12)
(1.209e-07,2.9585259382884e-12)
(1.2105e-07,2.90210185835229e-12)
(1.212e-07,2.83971693383847e-12)
(1.2135e-07,2.77191041392521e-12)
(1.215e-07,2.69926841153058e-12)
(1.2165e-07,2.62241883700965e-12)
(1.218e-07,2.54202597055889e-12)
(1.2195e-07,2.4587847202433e-12)
(1.221e-07,2.37341461527899e-12)
(1.2225e-07,2.28665358649327e-12)
(1.224e-07,2.19925158772266e-12)
(1.2255e-07,2.11196411328553e-12)
(1.227e-07,2.02554566756307e-12)
(1.2285e-07,1.94074324313742e-12)
(1.23e-07,1.85828986386086e-12)
(1.2315e-07,1.77889824866941e-12)
(1.233e-07,1.70325465091022e-12)
(1.2345e-07,1.63201292643473e-12)
(1.236e-07,1.56578888173282e-12)
(1.2375e-07,1.50515495096177e-12)
(1.239e-07,1.45063524788144e-12)
(1.2405e-07,1.40270103546633e-12)
(1.242e-07,1.36176665235445e-12)
(1.2435e-07,1.32818593134486e-12)
(1.245e-07,1.3022491409015e-12)
(1.2465e-07,1.28418047610104e-12)
(1.248e-07,1.27413612071261e-12)
(1.2495e-07,1.27220289716057e-12)
(1.251e-07,1.27839751603998e-12)
(1.2525e-07,1.29266643167188e-12)
(1.254e-07,1.31488630494686e-12)
(1.2555e-07,1.34486506945626e-12)
(1.257e-07,1.38234359169539e-12)
(1.2585e-07,1.42699791098818e-12)
(1.26e-07,1.47844203977154e-12)
(1.2615e-07,1.53623130003402e-12)
(1.263e-07,1.59986616706909e-12)
(1.2645e-07,1.66879658731765e-12)
(1.266e-07,1.74242673297724e-12)
(1.2675e-07,1.82012015227916e-12)
(1.269e-07,1.90120527091526e-12)
(1.2705e-07,1.9849811970605e-12)
(1.272e-07,2.07072377981319e-12)
(1.2735e-07,2.15769186868458e-12)
(1.275e-07,2.24513372003096e-12)
(1.2765e-07,2.33229349505225e-12)
(1.278e-07,2.41841779318848e-12)
(1.2795e-07,2.50276216444042e-12)
(1.281e-07,2.58459754432264e-12)
(1.2825e-07,2.66321655582528e-12)
(1.284e-07,2.7379396239119e-12)
(1.2855e-07,2.80812084969934e-12)
(1.287e-07,2.87315359354455e-12)
(1.2885e-07,2.93247571877821e-12)
(1.29e-07,2.98557445075902e-12)
(1.2915e-07,3.03199080924759e-12)
(1.293e-07,3.07132357578653e-12)
(1.2945e-07,3.10323276179363e-12)
(1.296e-07,3.12744254738984e-12)
(1.2975e-07,3.14374366555923e-12)
(1.299e-07,3.15199521103269e-12)
(1.3005e-07,3.1521258582592e-12)
(1.302e-07,3.14413447793689e-12)
(1.3035e-07,3.12809014677474e-12)
(1.305e-07,3.10413155040012e-12)
(1.3065e-07,3.07246578457389e-12)
(1.308e-07,3.03336656507492e-12)
(1.3095e-07,2.98717186172769e-12)
(1.311e-07,2.93428097702421e-12)
(1.3125e-07,2.8751510945924e-12)
(1.314e-07,2.81029332734559e-12)
(1.3155e-07,2.74026829947252e-12)
(1.317e-07,2.66568130045677e-12)
(1.3185e-07,2.58717705301376e-12)
(1.32e-07,2.50543414017066e-12)
(1.3215e-07,2.42115913966127e-12)
(1.323e-07,2.33508051633715e-12)
(1.3245e-07,2.2479423253889e-12)
(1.326e-07,2.16049778080587e-12)
(1.3275e-07,2.07350274466825e-12)
(1.329e-07,1.98770919354925e-12)
(1.3305e-07,1.90385871850321e-12)
(1.332e-07,1.82267611482519e-12)
(1.3335e-07,1.74486311699139e-12)
(1.335e-07,1.67109233293512e-12)
(1.3365e-07,1.60200143008955e-12)
(1.338e-07,1.53818762345304e-12)
(1.3395e-07,1.48020251332105e-12)
(1.341e-07,1.42854731730722e-12)
(1.3425e-07,1.38366853786747e-12)
(1.344e-07,1.34595410277641e-12)
(1.3455e-07,1.31573001191773e-12)
(1.347e-07,1.29325751937301e-12)
(1.3485e-07,1.27873087516717e-12)
(1.35e-07,1.27227564619017e-12)
(1.3515e-07,1.27394763080914e-12)
(1.353e-07,1.28373237655276e-12)
(1.3545e-07,1.30154530503702e-12)
(1.356e-07,1.32723244305248e-12)
(1.3575e-07,1.36057175349359e-12)
(1.359e-07,1.40127505462573e-12)
(1.3605e-07,1.44899051109986e-12)
(1.362e-07,1.50330567518286e-12)
(1.3635e-07,1.56375105191533e-12)
(1.365e-07,1.62980415738004e-12)
(1.3665e-07,1.70089403500173e-12)
(1.368e-07,1.7764061908399e-12)
(1.3695e-07,1.85568790521414e-12)
(1.371e-07,1.93805387474923e-12)
(1.3725e-07,2.02279213607041e-12)
(1.374e-07,2.10917021994494e-12)
(1.3755e-07,2.19644148267462e-12)
(1.377e-07,2.28385156001061e-12)
(1.3785e-07,2.37064488780427e-12)
(1.38e-07,2.45607123302954e-12)
(1.3815e-07,2.53939217872384e-12)
(1.383e-07,2.61988750679202e-12)
(1.3845e-07,2.69686142350088e-12)
(1.386e-07,2.76964857385227e-12)
(1.3875e-07,2.83761979284638e-12)
(1.389e-07,2.90018754392242e-12)
(1.3905e-07,2.95681099756722e-12)
(1.392e-07,3.00700070619241e-12)
(1.3935e-07,3.05032283487159e-12)
(1.395e-07,3.08640291136685e-12)
(1.3965e-07,3.1149290630302e-12)
(1.398e-07,3.13565471260014e-12)
(1.3995e-07,3.1484007095914e-12)
(1.401e-07,3.15305687885414e-12)
(1.4025e-07,3.14958297291725e-12)
(1.404e-07,3.13800901988344e-12)
(1.4055e-07,3.11843506386935e-12)
(1.407e-07,3.09103030023391e-12)
(1.4085e-07,3.05603161307034e-12)
(1.41e-07,3.01374152760317e-12)
(1.4115e-07,2.9645255951898e-12)
(1.413e-07,2.90880923353046e-12)
(1.4145e-07,2.84707404939917e-12)
(1.416e-07,2.77985367568205e-12)
(1.4175e-07,2.70772915870675e-12)
(1.419e-07,2.63132393573509e-12)
(1.4205e-07,2.55129844603231e-12)
(1.422e-07,2.4683444220947e-12)
(1.4235e-07,2.38317891038176e-12)
(1.425e-07,2.29653807323668e-12)
(1.4265e-07,2.20917082557129e-12)
(1.428e-07,2.12183236131875e-12)
(1.4295e-07,2.03527762561128e-12)
(1.431e-07,1.95025478910828e-12)
(1.4325e-07,1.86749878088241e-12)
(1.434e-07,1.78772493576474e-12)
(1.4355e-07,1.71162281106043e-12)
(1.437e-07,1.63985022608298e-12)
(1.4385e-07,1.57302757602842e-12)
(1.44e-07,1.51173246934008e-12)
(1.4415e-07,1.45649473491774e-12)
(1.443e-07,1.40779184232845e-12)
(1.4445e-07,1.36604477460643e-12)
(1.446e-07,1.33161438931688e-12)
(1.4475e-07,1.3047982993386e-12)
(1.449e-07,1.28582830032732e-12)
(1.4505e-07,1.27486836709682e-12)
(1.452e-07,1.27201323623668e-12)
(1.4535e-07,1.27728758721844e-12)
(1.455e-07,1.29064582906873e-12)
(1.4565e-07,1.31197249445313e-12)
(1.458e-07,1.34108323776451e-12)
(1.4595e-07,1.37772642858842e-12)
(1.461e-07,1.42158532677176e-12)
(1.4625e-07,1.47228082029357e-12)
(1.464e-07,1.52937470227236e-12)
(1.4655e-07,1.59237345878329e-12)
(1.467e-07,1.66073253474443e-12)
(1.4685e-07,1.73386104099734e-12)
(1.47e-07,1.81112686189524e-12)
(1.4715e-07,1.89186211924872e-12)
(1.473e-07,1.97536894539938e-12)
(1.4745e-07,2.06092551551958e-12)
(1.476e-07,2.14779228699547e-12)
(1.4775e-07,2.23521839196109e-12)
(1.479e-07,2.32244812772645e-12)
(1.4805e-07,2.40872748899776e-12)
(1.482e-07,2.49331068542531e-12)
(1.4835e-07,2.57546658814214e-12)
(1.485e-07,2.65448504957049e-12)
(1.4865e-07,2.7296830418678e-12)
(1.488e-07,2.80041056095259e-12)
(1.4895e-07,2.86605624507604e-12)
(1.491e-07,2.92605265937306e-12)
(1.4925e-07,2.97988120071376e-12)
(1.494e-07,3.02707658045806e-12)
(1.4955e-07,3.06723084636516e-12)
(1.497e-07,3.09999690889277e-12)
(1.4985e-07,3.12509154140505e-12)
(1.5e-07,3.14229782835605e-12)
(1.5015e-07,3.1514670402863e-12)
(1.503e-07,3.1525199194258e-12)
(1.5045e-07,3.14544736479037e-12)
(1.506e-07,3.13031051084969e-12)
(1.5075e-07,3.10724019908691e-12)
(1.509e-07,3.0764358470177e-12)
(1.5105e-07,3.03816372444475e-12)
(1.512e-07,2.99275465184774e-12)
(1.5135e-07,2.94060114080337e-12)
(1.515e-07,2.88215400115388e-12)
(1.5165e-07,2.81791844425086e-12)
(1.518e-07,2.74844971595775e-12)
(1.5195e-07,2.67434829715905e-12)
(1.521e-07,2.59625471326231e-12)
(1.5225e-07,2.51484399755927e-12)
(1.524e-07,2.43081985630412e-12)
(1.5255e-07,2.34490858594566e-12)
(1.527e-07,2.25785279509178e-12)
(1.5285e-07,2.17040498547354e-12)
(1.53e-07,2.08332104739373e-12)
(1.5315e-07,1.99735372588525e-12)
(1.533e-07,1.91324611405669e-12)
(1.5345e-07,1.83172522986826e-12)
(1.536e-07,1.75349573185979e-12)
(1.5375e-07,1.67923382815128e-12)
(1.539e-07,1.60958143136609e-12)
(1.5405e-07,1.54514061000123e-12)
(1.542e-07,1.48646838420603e-12)
(1.5435e-07,1.43407191095469e-12)
(1.545e-07,1.38840410023092e-12)
(1.5465e-07,1.34985970011854e-12)
(1.548e-07,1.31877188463755e-12)
(1.5495e-07,1.29540937382063e-12)
(1.551e-07,1.27997411092347e-12)
(1.5525e-07,1.272599516847e-12)
(1.554e-07,1.27334933686027e-12)
(1.5555e-07,1.2822170895925e-12)
(1.557e-07,1.29912612305747e-12)
(1.5585e-07,1.32393027722575e-12)
(1.56e-07,1.35641514741774e-12)
(1.5615e-07,1.3962999375966e-12)
(1.563e-07,1.44323988754188e-12)
(1.5645e-07,1.49682925292291e-12)
(1.566e-07,1.55660481251322e-12)
(1.5675e-07,1.62204987222933e-12)
(1.569e-07,1.69259873138393e-12)
(1.5705e-07,1.76764157254713e-12)
(1.572e-07,1.84652973274863e-12)
(1.5735e-07,1.92858131045696e-12)
(1.575e-07,2.01308705986946e-12)
(1.5765e-07,2.09931652156365e-12)
(1.578e-07,2.18652433651682e-12)
(1.5795e-07,2.27395668891655e-12)
(1.581e-07,2.36085782207069e-12)
(1.5825e-07,2.44647657109422e-12)
(1.584e-07,2.530072855905e-12)
(1.5855e-07,2.61092407840345e-12)
(1.587e-07,2.68833136853985e-12)
(1.5885e-07,2.76162562527852e-12)
(1.59e-07,2.83017330024171e-12)
(1.5915e-07,2.89338187403972e-12)
(1.593e-07,2.95070497795045e-12)
(1.5945e-07,3.00164711667722e-12)
(1.596e-07,3.04576795136149e-12)
(1.5975e-07,3.08268610582885e-12)
(1.599e-07,3.11208246316739e-12)
(1.6005e-07,3.13370292414299e-12)
(1.602e-07,3.14736060360818e-12)
(1.6035e-07,3.15293744591913e-12)
(1.605e-07,3.15038524539704e-12)
(1.6065e-07,3.13972606301328e-12)
(1.608e-07,3.12105203569656e-12)
(1.6095e-07,3.0945245799103e-12)
(1.611e-07,3.06037299638457e-12)
(1.6125e-07,3.01889248806299e-12)
(1.614e-07,2.97044160839745e-12)
(1.6155e-07,2.91543916204709e-12)
(1.617e-07,2.85436058477195e-12)
(1.6185e-07,2.78773383381273e-12)
(1.62e-07,2.71613482428015e-12)
(1.6215e-07,2.64018245100117e-12)
(1.623e-07,2.56053323885255e-12)
(1.6245e-07,2.47787566782433e-12)
(1.626e-07,2.39292422186603e-12)
(1.6275e-07,2.30641321295749e-12)
(1.629e-07,2.2190904337879e-12)
(1.6305e-07,2.13171069390916e-12)
(1.632e-07,2.04502929523594e-12)
(1.6335e-07,1.95979550328987e-12)
(1.635e-07,1.87674607062188e-12)
(1.6365e-07,1.79659886839512e-12)
(1.638e-07,1.72004668117708e-12)
(1.6395e-07,1.64775121857751e-12)
(1.641e-07,1.58033739549544e-12)
(1.6425e-07,1.51838793041597e-12)
(1.644e-07,1.46243830844868e-12)
(1.6455e-07,1.41297215264689e-12)
(1.647e-07,1.37041704361726e-12)
(1.6485e-07,1.33514082355496e-12)
(1.65e-07,1.30744841665168e-12)
(1.6515e-07,1.28757919336088e-12)
(1.653e-07,1.27570490130293e-12)
(1.6545e-07,1.27192818069558e-12)
(1.656e-07,1.27628167714191e-12)
(1.6575e-07,1.28872775944496e-12)
(1.659e-07,1.30915884488811e-12)
(1.6605e-07,1.33739832916955e-12)
(1.662e-07,1.37320211295258e-12)
(1.6635e-07,1.41626071183631e-12)
(1.665e-07,1.46620193150862e-12)
(1.6665e-07,1.52259408495725e-12)
(1.668e-07,1.58494972393012e-12)
(1.6695e-07,1.65272985239025e-12)
(1.671e-07,1.72534858554476e-12)
(1.6725e-07,1.80217821417559e-12)
(1.674e-07,1.88255463049656e-12)
(1.6755e-07,1.96578306863605e-12)
(1.677e-07,2.05114411012508e-12)
(1.6785e-07,2.13789990248021e-12)
(1.68e-07,2.22530053712802e-12)
(1.6815e-07,2.31259053154155e-12)
(1.683e-07,2.39901535955715e-12)
(1.6845e-07,2.48382797342476e-12)
(1.686e-07,2.5662952612156e-12)
(1.6875e-07,2.64570438376976e-12)
(1.689e-07,2.72136893640821e-12)
(1.6905e-07,2.79263488214756e-12)
(1.692e-07,2.8588862051317e-12)
(1.6935e-07,2.91955023541256e-12)
(1.695e-07,2.97410259905303e-12)
(1.6965e-07,3.022071750764e-12)
(1.698e-07,3.06304304989553e-12)
(1.6995e-07,3.09666234455013e-12)
(1.701e-07,3.12263903283707e-12)
(1.7025e-07,3.14074857480659e-12)
(1.704e-07,3.15083443335135e-12)
(1.7055e-07,3.15280942729775e-12)
(1.707e-07,3.14665648499152e-12)
(1.7085e-07,3.13242879186344e-12)
(1.71e-07,3.11024933069961e-12)
(1.7115e-07,3.08030981859035e-12)
(1.713e-07,3.04286904974647e-12)
(1.7145e-07,2.99825065850738e-12)
(1.716e-07,2.94684032187758e-12)
(1.7175e-07,2.88908242577244e-12)
(1.719e-07,2.82547622378985e-12)
(1.7205e-07,2.75657152171093e-12)
(1.722e-07,2.68296392503285e-12)
(1.7235e-07,2.6052896906131e-12)
(1.725e-07,2.52422022692758e-12)
(1.7265e-07,2.44045629048151e-12)
(1.728e-07,2.35472192853872e-12)
(1.7295e-07,2.26775822052818e-12)
(1.731e-07,2.18031687222577e-12)
(1.7325e-07,2.09315371808337e-12)
(1.734e-07,2.00702218786975e-12)
(1.7355e-07,1.92266679409744e-12)
(1.737e-07,1.84081669652956e-12)
(1.7385e-07,1.7621793993941e-12)
(1.74e-07,1.6874346357868e-12)
(1.7415e-07,1.61722849212472e-12)
(1.743e-07,1.5521678234386e-12)
(1.7445e-07,1.49281500777736e-12)
(1.746e-07,1.43968308506732e-12)
(1.7475e-07,1.39323132244532e-12)
(1.749e-07,1.35386124439859e-12)
(1.7505e-07,1.32191316202637e-12)
(1.752e-07,1.29766323142408e-12)
(1.7535e-07,1.28132106661714e-12)
(1.755e-07,1.27302792767779e-12)
(1.7565e-07,1.2728554996869e-12)
(1.758e-07,1.28080527309513e-12)
(1.7595e-07,1.29680853083965e-12)
(1.761e-07,1.32072694232766e-12)
(1.7625e-07,1.35235375915254e-12)
(1.764e-07,1.39141560220676e-12)
(1.7655e-07,1.43757482474417e-12)
(1.767e-07,1.49043243096541e-12)
(1.7685e-07,1.54953152489848e-12)
(1.77e-07,1.61436125976286e-12)
(1.7715e-07,1.68436125367896e-12)
(1.773e-07,1.75892643355424e-12)
(1.7745e-07,1.83741226527586e-12)
(1.776e-07,1.91914032500026e-12)
(1.7775e-07,2.00340416338263e-12)
(1.779e-07,2.08947541205568e-12)
(1.7805e-07,2.1766100795746e-12)
(1.782e-07,2.2640549824062e-12)
(1.7835e-07,2.35105425537363e-12)
(1.785e-07,2.43685588528097e-12)
(1.7865e-07,2.52071821124158e-12)
(1.788e-07,2.60191633552229e-12)
(1.7895e-07,2.67974838948827e-12)
(1.791e-07,2.75354160048697e-12)
(1.7925e-07,2.82265810722882e-12)
(1.794e-07,2.88650047339795e-12)
(1.7955e-07,2.9445168518331e-12)
(1.797e-07,2.99620575464044e-12)
(1.7985e-07,3.04112038800587e-12)
(1.8e-07,3.07887251423692e-12)
(1.8015e-07,3.10913580765142e-12)
(1.803e-07,3.13164867530469e-12)
(1.8045e-07,3.14621651817334e-12)
(1.806e-07,3.15271341325022e-12)
(1.8075e-07,3.15108320201051e-12)
(1.809e-07,3.14133997584052e-12)
(1.8105e-07,3.12356795423312e-12)
(1.812e-07,3.09792075680274e-12)
(1.8135e-07,3.06462007541241e-12)
(1.815e-07,3.02395375789102e-12)
(1.8165e-07,2.9762733199049e-12)
(1.818e-07,2.92199090649078e-12)
(1.8195e-07,2.86157572951449e-12)
(1.821e-07,2.79555001184955e-12)
(1.8225e-07,2.72448447333371e-12)
(1.824e-07,2.64899339752267e-12)
(1.8255e-07,2.56972932188313e-12)
(1.827e-07,2.4873773973228e-12)
(1.8285e-07,2.40264946581311e-12)
(1.83e-07,2.31627790729682e-12)
(1.8315e-07,2.22900930906768e-12)
(1.833e-07,2.14159801234277e-12)
(1.8345e-07,2.05479959181107e-12)
(1.836e-07,1.96936432451974e-12)
(1.8375e-07,1.88603070455279e-12)
(1.839e-07,1.80551905956061e-12)
(1.8405e-07,1.72852532431822e-12)
(1.842e-07,1.6557150251333e-12)
(1.8435e-07,1.58771752710189e-12)
(1.845e-07,1.52512059393816e-12)
(1.8465e-07,1.46846530740246e-12)
(1.848e-07,1.41824139024349e-12)
(1.8495e-07,1.37488297308293e-12)
(1.851e-07,1.3387648418327e-12)
(1.8525e-07,1.3101991980824e-12)
(1.854e-07,1.28943296045927e-12)
(1.8555e-07,1.27664563028773e-12)
(1.857e-07,1.27194773999755e-12)
(1.8585e-07,1.27537989769237e-12)
(1.86e-07,1.28691243613717e-12)
(1.8615e-07,1.30644566919897e-12)
(1.863e-07,1.33381075352403e-12)
(1.8645e-07,1.36877114800321e-12)
(1.866e-07,1.41102465841023e-12)
(1.8675e-07,1.46020604953888e-12)
(1.869e-07,1.51589020226045e-12)
(1.8705e-07,1.57759578821178e-12)
(1.872e-07,1.64478943035058e-12)
(1.8735e-07,1.71689031341429e-12)
(1.875e-07,1.79327520443031e-12)
(1.8765e-07,1.87328383988089e-12)
(1.878e-07,1.95622463295618e-12)
(1.8795e-07,2.04138065156301e-12)
(1.881e-07,2.12801581541562e-12)
(1.8825e-07,2.21538125864162e-12)
(1.884e-07,2.30272180290519e-12)
(1.8855e-07,2.38928248509472e-12)
(1.887e-07,2.47431508315005e-12)
(1.8885e-07,2.55708458362052e-12)
(1.89e-07,2.6368755350495e-12)
(1.8915e-07,2.71299823226652e-12)
(1.893e-07,2.78479467813132e-12)
(1.8945e-07,2.85164427119665e-12)
(1.896e-07,2.91296917012646e-12)
(1.8975e-07,2.96823928849976e-12)
(1.899e-07,3.01697687682578e-12)
(1.9005e-07,3.05876065216377e-12)
(1.902e-07,3.09322943965146e-12)
(1.9035e-07,3.12008529446526e-12)
(1.905e-07,3.13909607722604e-12)
(1.9065e-07,3.15009746058932e-12)
(1.908e-07,3.15299434967464e-12)
(1.9095e-07,3.14776170405641e-12)
(1.911e-07,3.13444475421095e-12)
(1.9125e-07,3.11315861054864e-12)
(1.914e-07,3.08408726841078e-12)
(1.9155e-07,3.04748201763196e-12)
(1.917e-07,3.00365927041525e-12)
(1.9185e-07,2.95299782629617e-12)
(1.92e-07,2.89593559783655e-12)
(1.9215e-07,2.83296582535124e-12)
(1.923e-07,2.76463281338716e-12)
(1.9245e-07,2.69152722580808e-12)
(1.926e-07,2.61428098015401e-12)
(1.9275e-07,2.53356178540788e-12)
(1.929e-07,2.45006737038446e-12)
(1.9305e-07,2.36451945263088e-12)
(1.932e-07,2.27765749997068e-12)
(1.9335e-07,2.19023233861655e-12)
(1.935e-07,2.10299966310195e-12)
(1.9365e-07,2.01671350413154e-12)
(1.938e-07,1.93211971081376e-12)
(1.9395e-07,1.84994950361397e-12)
(1.941e-07,1.77091315375654e-12)
(1.9425e-07,1.69569384370981e-12)
(1.944e-07,1.62494176182382e-12)
(1.9455e-07,1.55926848216587e-12)
(1.947e-07,1.49924167813408e-12)
(1.9485e-07,1.44538021554429e-12)
(1.95e-07,1.3981496676046e-12)
(1.9515e-07,1.35795829054627e-12)
(1.953e-07,1.32515349469674e-12)
(1.9545e-07,1.30001884149887e-12)
(1.956e-07,1.28277159243353e-12)
(1.9575e-07,1.27356083103268e-12)
(1.959e-07,1.27246617421586e-12)
(1.9605e-07,1.27949708408943e-12)
(1.962e-07,1.29459278615694e-12)
(1.9635e-07,1.31762279464799e-12)
(1.965e-07,1.34838804042447e-12)
(1.9665e-07,1.38662259171462e-12)
(1.968e-07,1.4319959528013e-12)
(1.9695e-07,1.48411592079455e-12)
(1.971e-07,1.54253197579501e-12)
(1.9725e-07,1.60673917514376e-12)
(1.974e-07,1.67618251809727e-12)
(1.9755e-07,1.75026174319944e-12)
(1.977e-07,1.82833651688283e-12)
(1.9785e-07,1.90973196844939e-12)
(1.98e-07,1.99374452358656e-12)
(1.9815e-07,2.0796479859949e-12)
(1.983e-07,2.16669981455759e-12)
(1.9845e-07,2.2541475417933e-12)
(1.986e-07,2.34123527811129e-12)
(1.9875e-07,2.42721024564708e-12)
(1.989e-07,2.51132928520059e-12)
(1.9905e-07,2.59286528003144e-12)
(1.992e-07,2.67111344098492e-12)
(1.9935e-07,2.74539739862034e-12)
(1.995e-07,2.81507504968234e-12)
(1.9965e-07,2.87954410737847e-12)
(1.998e-07,2.93824730748724e-12)
(1.9995e-07,2.99067722529559e-12)

};
\addplot [thick, blue]
coordinates {
(0,1.58574033920238e-19)
(1.5e-10,1.10201555576012e-16)
(3e-10,7.28992506957898e-16)
(4.5e-10,2.27646486359914e-15)
(6e-10,5.12585949488606e-15)
(7.5e-10,9.72494155501369e-15)
(9e-10,1.6457716955396e-14)
(1.05e-09,2.56565236046042e-14)
(1.2e-09,3.76567582262146e-14)
(1.35e-09,5.28354482401783e-14)
(1.5e-09,7.14549628994126e-14)
(1.65e-09,9.37472419690869e-14)
(1.8e-09,1.19983684305453e-13)
(1.95e-09,1.50316289719681e-13)
(2.1e-09,1.84979460687176e-13)
(2.25e-09,2.24034304344321e-13)
(2.4e-09,2.6759868136677e-13)
(2.55e-09,3.1567885718659e-13)
(2.7e-09,3.68324174289459e-13)
(2.85e-09,4.25507313745756e-13)
(3e-09,4.87132067332956e-13)
(3.15e-09,5.53100631313086e-13)
(3.3e-09,6.23240564441575e-13)
(3.45e-09,6.97357503627894e-13)
(3.6e-09,7.75324520483684e-13)
(3.75e-09,8.56827309625752e-13)
(3.9e-09,9.41547523002398e-13)
(4.05e-09,1.02927369834541e-12)
(4.2e-09,1.11959099182481e-12)
(4.35e-09,1.21214090670794e-12)
(4.5e-09,1.30663632932608e-12)
(4.65e-09,1.40267240090632e-12)
(4.8e-09,1.49971645561021e-12)
(4.95e-09,1.59737168341642e-12)
(5.1e-09,1.69540268973244e-12)
(5.25e-09,1.79325182697368e-12)
(5.4e-09,1.8904727261627e-12)
(5.55e-09,1.98664361744881e-12)
(5.7e-09,2.0814459831789e-12)
(5.85e-09,2.17444617894287e-12)
(6e-09,2.2652261530383e-12)
(6.15e-09,2.35343074552055e-12)
(6.3e-09,2.43880153386037e-12)
(6.45e-09,2.52086664911718e-12)
(6.6e-09,2.5994730672875e-12)
(6.75e-09,2.67434767311718e-12)
(6.9e-09,2.74517768817923e-12)
(7.05e-09,2.81145126459789e-12)
(7.2e-09,2.87254678046343e-12)
(7.35e-09,2.92779474990417e-12)
(7.5e-09,2.97672097986745e-12)
(7.65e-09,3.01919804517584e-12)
(7.8e-09,3.05487652109492e-12)
(7.95e-09,3.08319964184342e-12)
(8.1e-09,3.10375706439859e-12)
(8.25e-09,3.11658029233199e-12)
(8.4e-09,3.12183875487523e-12)
(8.55e-09,3.11931420349419e-12)
(8.7e-09,3.10875435117521e-12)
(8.85e-09,3.09031971827232e-12)
(9e-09,3.06443789985404e-12)
(9.15e-09,3.03135022846207e-12)
(9.3e-09,2.99107522829915e-12)
(9.45e-09,2.94394453463249e-12)
(9.6e-09,2.89062255680085e-12)
(9.75e-09,2.83154915612636e-12)
(9.9e-09,2.76702172513691e-12)
(1.005e-08,2.69763885573389e-12)
(1.02e-08,2.62418364346016e-12)
(1.035e-08,2.5472547498814e-12)
(1.05e-08,2.4673786008822e-12)
(1.065e-08,2.38526468602705e-12)
(1.08e-08,2.30172071611956e-12)
(1.095e-08,2.21745897305492e-12)
(1.11e-08,2.13316176179227e-12)
(1.125e-08,2.04954772786426e-12)
(1.14e-08,1.96734815921901e-12)
(1.155e-08,1.8872807938156e-12)
(1.17e-08,1.81007570845265e-12)
(1.185e-08,1.7363971860466e-12)
(1.2e-08,1.6668485564844e-12)
(1.215e-08,1.6019892709024e-12)
(1.23e-08,1.54245263765528e-12)
(1.245e-08,1.48878636488608e-12)
(1.26e-08,1.44139823909842e-12)
(1.275e-08,1.40066955633799e-12)
(1.29e-08,1.36700787272905e-12)
(1.305e-08,1.3407081311975e-12)
(1.32e-08,1.32197551598686e-12)
(1.335e-08,1.31093681835392e-12)
(1.35e-08,1.30773837988955e-12)
(1.365e-08,1.31241701149954e-12)
(1.38e-08,1.32485719237486e-12)
(1.395e-08,1.34494192085114e-12)
(1.41e-08,1.37261023165441e-12)
(1.425e-08,1.4077001581812e-12)
(1.44e-08,1.4497390646086e-12)
(1.455e-08,1.49846897415944e-12)
(1.47e-08,1.55362147384582e-12)
(1.485e-08,1.61472519815157e-12)
(1.5e-08,1.68121082542874e-12)
(1.515e-08,1.75257333798773e-12)
(1.53e-08,1.82833033664062e-12)
(1.545e-08,1.90785445906148e-12)
(1.56e-08,1.99050645364435e-12)
(1.575e-08,2.07555361857909e-12)
(1.59e-08,2.16236919536617e-12)
(1.605e-08,2.25020639660212e-12)
(1.62e-08,2.33833040811434e-12)
(1.635e-08,2.42598358244338e-12)
(1.65e-08,2.51236285948784e-12)
(1.665e-08,2.59675750324058e-12)
(1.68e-08,2.6784285855991e-12)
(1.695e-08,2.75668648368522e-12)
(1.71e-08,2.83088076525943e-12)
(1.725e-08,2.90035494692031e-12)
(1.74e-08,2.96451992832788e-12)
(1.755e-08,3.02285716324584e-12)
(1.77e-08,3.07484154060995e-12)
(1.785e-08,3.12002017486475e-12)
(1.8e-08,3.15799681791844e-12)
(1.815e-08,3.18849503163708e-12)
(1.83e-08,3.21121869835866e-12)
(1.845e-08,3.22597260981822e-12)
(1.86e-08,3.23266262613729e-12)
(1.875e-08,3.23122649283234e-12)
(1.89e-08,3.22163587491245e-12)
(1.905e-08,3.20397309155746e-12)
(1.92e-08,3.17847709684406e-12)
(1.935e-08,3.1453350810943e-12)
(1.95e-08,3.10476220765128e-12)
(1.965e-08,3.05714811355134e-12)
(1.98e-08,3.00298033426799e-12)
(1.995e-08,2.94270056726955e-12)
(2.01e-08,2.87677061541206e-12)
(2.025e-08,2.80579506457019e-12)
(2.04e-08,2.73045077727402e-12)
(2.055e-08,2.65136644447426e-12)
(2.07e-08,2.56917489809719e-12)
(2.085e-08,2.48459465790505e-12)
(2.1e-08,2.39839511184824e-12)
(2.115e-08,2.31125552773835e-12)
(2.13e-08,2.22384651715175e-12)
(2.145e-08,2.13693896106848e-12)
(2.16e-08,2.05128262332924e-12)
(2.175e-08,1.96753705151508e-12)
(2.19e-08,1.88631962657239e-12)
(2.205e-08,1.80832451696603e-12)
(2.22e-08,1.73419633977362e-12)
(2.235e-08,1.66455525506497e-12)
(2.25e-08,1.59986701303006e-12)
(2.265e-08,1.54065518277873e-12)
(2.28e-08,1.48748348036606e-12)
(2.295e-08,1.4408134509043e-12)
(2.31e-08,1.4009706069791e-12)
(2.325e-08,1.36830580790222e-12)
(2.34e-08,1.34312620416677e-12)
(2.355e-08,1.32568026070234e-12)
(2.37e-08,1.31610152468105e-12)
(2.385e-08,1.31443130698897e-12)
(2.4e-08,1.32068613839645e-12)
(2.415e-08,1.33476892238774e-12)
(2.43e-08,1.35664466464885e-12)
(2.445e-08,1.38608367988424e-12)
(2.46e-08,1.42278459274234e-12)
(2.475e-08,1.46643167923035e-12)
(2.49e-08,1.51671773188893e-12)
(2.505e-08,1.57320231118564e-12)
(2.52e-08,1.63530652116071e-12)
(2.535e-08,1.70249237663732e-12)
(2.55e-08,1.77430367845132e-12)
(2.565e-08,1.85005882622276e-12)
(2.58e-08,1.9290313033354e-12)
(2.595e-08,2.01057087905464e-12)
(2.61e-08,2.09406302509699e-12)
(2.625e-08,2.17872631313803e-12)
(2.64e-08,2.26375306328744e-12)
(2.655e-08,2.34851348470228e-12)
(2.67e-08,2.432287454271e-12)
(2.685e-08,2.51424672920733e-12)
(2.7e-08,2.59374395770387e-12)
(2.715e-08,2.67010860913566e-12)
(2.73e-08,2.74268663240045e-12)
(2.745e-08,2.81075146987293e-12)
(2.76e-08,2.873812783568e-12)
(2.775e-08,2.9313392042958e-12)
(2.79e-08,2.9827614200506e-12)
(2.805e-08,3.02764533678138e-12)
(2.82e-08,3.065652108989e-12)
(2.835e-08,3.09643025559005e-12)
(2.85e-08,3.11970069384721e-12)
(2.865e-08,3.1352598613362e-12)
(2.88e-08,3.14299666884017e-12)
(2.895e-08,3.14282744295394e-12)
(2.91e-08,3.13477021656066e-12)
(2.925e-08,3.11887159168098e-12)
(2.94e-08,3.09527826088288e-12)
(2.955e-08,3.06421497587175e-12)
(2.97e-08,3.02593647465609e-12)
(2.985e-08,2.98074926540085e-12)
(3e-08,2.92905782754042e-12)
(3.015e-08,2.87134157257447e-12)
(3.03e-08,2.8080643914879e-12)
(3.045e-08,2.73975697911094e-12)
(3.06e-08,2.66703839259244e-12)
(3.075e-08,2.59053616323346e-12)
(3.09e-08,2.51088997584994e-12)
(3.105e-08,2.42877577292056e-12)
(3.12e-08,2.34495289445345e-12)
(3.135e-08,2.26010899830176e-12)
(3.15e-08,2.17494476312215e-12)
(3.165e-08,2.09022416306261e-12)
(3.18e-08,2.00670582322359e-12)
(3.195e-08,1.92508382844615e-12)
(3.21e-08,1.8460261953083e-12)
(3.225e-08,1.77024136527028e-12)
(3.24e-08,1.69841747975158e-12)
(3.255e-08,1.6311459494934e-12)
(3.27e-08,1.56896947155626e-12)
(3.285e-08,1.51245828454245e-12)
(3.3e-08,1.46211619075724e-12)
(3.315e-08,1.41835911977782e-12)
(3.33e-08,1.38151221816197e-12)
(3.345e-08,1.35196673951139e-12)
(3.36e-08,1.32995566135003e-12)
(3.375e-08,1.31561395962882e-12)
(3.39e-08,1.30912989557874e-12)
(3.405e-08,1.31052601726551e-12)
(3.42e-08,1.31975098232364e-12)
(3.435e-08,1.33678788815761e-12)
(3.45e-08,1.36147965090662e-12)
(3.465e-08,1.39356012681829e-12)
(3.48e-08,1.43276671231664e-12)
(3.495e-08,1.47881356414463e-12)
(3.51e-08,1.53126075896869e-12)
(3.525e-08,1.58960182579846e-12)
(3.54e-08,1.6534180590102e-12)
(3.555e-08,1.72209323369866e-12)
(3.57e-08,1.79506393023151e-12)
(3.585e-08,1.87167115616946e-12)
(3.6e-08,1.95126877970474e-12)
(3.615e-08,2.03314363990209e-12)
(3.63e-08,2.11660541882438e-12)
(3.645e-08,2.20091859960747e-12)
(3.66e-08,2.28536666092316e-12)
(3.675e-08,2.36919085979066e-12)
(3.69e-08,2.45169596400897e-12)
(3.705e-08,2.53216376249178e-12)
(3.72e-08,2.60985354914185e-12)
(3.735e-08,2.68413868794397e-12)
(3.75e-08,2.75437608307918e-12)
(3.765e-08,2.81993176602467e-12)
(3.78e-08,2.88022491532835e-12)
(3.795e-08,2.93478880257358e-12)
(3.81e-08,2.9831352829948e-12)
(3.825e-08,3.02479881589924e-12)
(3.84e-08,3.05945594594281e-12)
(3.855e-08,3.08682875701779e-12)
(3.87e-08,3.1066418999654e-12)
(3.885e-08,3.11873102217601e-12)
(3.9e-08,3.12299331148363e-12)
(3.915e-08,3.11941221982833e-12)
(3.93e-08,3.10800390933996e-12)
(3.945e-08,3.08885943345412e-12)
(3.96e-08,3.06214989031457e-12)
(3.975e-08,3.02811177286474e-12)
(3.99e-08,2.98703774027588e-12)
(4.005e-08,2.93927322867642e-12)
(4.02e-08,2.88524168718669e-12)
(4.035e-08,2.82540672255966e-12)
(4.05e-08,2.76028394023945e-12)
(4.065e-08,2.69044447209322e-12)
(4.08e-08,2.61649231008098e-12)
(4.095e-08,2.53905232307058e-12)
(4.11e-08,2.45880686788535e-12)
(4.125e-08,2.37644514508571e-12)
(4.14e-08,2.29267239416247e-12)
(4.155e-08,2.20822197230302e-12)
(4.17e-08,2.12382435261055e-12)
(4.185e-08,2.04019860387332e-12)
(4.2e-08,1.95806307207037e-12)
(4.215e-08,1.87815218096238e-12)
(4.23e-08,1.80114787997657e-12)
(4.245e-08,1.72768658259896e-12)
(4.26e-08,1.65844881162261e-12)
(4.275e-08,1.59401165195635e-12)
(4.29e-08,1.53494315898499e-12)
(4.305e-08,1.48171969394668e-12)
(4.32e-08,1.4348590213278e-12)
(4.335e-08,1.3947181177289e-12)
(4.35e-08,1.36163934484544e-12)
(4.365e-08,1.33595368844446e-12)
(4.38e-08,1.31785260612416e-12)
(4.395e-08,1.30747601889266e-12)
(4.41e-08,1.30495382494074e-12)
(4.425e-08,1.3102830595195e-12)
(4.44e-08,1.32342730170029e-12)
(4.455e-08,1.34426656498597e-12)
(4.47e-08,1.37262821142176e-12)
(4.485e-08,1.40825919124183e-12)
(4.5e-08,1.45084681777421e-12)
(4.515e-08,1.50003194293805e-12)
(4.53e-08,1.5553780024061e-12)
(4.545e-08,1.61642654928703e-12)
(4.56e-08,1.68264495205566e-12)
(4.575e-08,1.75344974080827e-12)
(4.59e-08,1.82821591484355e-12)
(4.605e-08,1.90633276937291e-12)
(4.62e-08,1.98712136450261e-12)
(4.635e-08,2.0698320965886e-12)
(4.65e-08,2.15378694907768e-12)
(4.665e-08,2.23829377730456e-12)
(4.68e-08,2.32257062012595e-12)
(4.695e-08,2.40590511683154e-12)
(4.71e-08,2.48757968571e-12)
(4.725e-08,2.56688426478967e-12)
(4.74e-08,2.64316255564533e-12)
(4.755e-08,2.71568909158427e-12)
(4.77e-08,2.78390375987001e-12)
(4.785e-08,2.84718341087049e-12)
(4.8e-08,2.90498348150472e-12)
(4.815e-08,2.95680199248796e-12)
(4.83e-08,3.00219799887456e-12)
(4.845e-08,3.04078552893408e-12)
(4.86e-08,3.07221448376689e-12)
(4.875e-08,3.09622199148514e-12)
(4.89e-08,3.11260672880215e-12)
(4.905e-08,3.12122228178307e-12)
(4.92e-08,3.12198544697018e-12)
(4.935e-08,3.11489526916865e-12)
(4.95e-08,3.10002881883172e-12)
(4.965e-08,3.07749200525897e-12)
(4.98e-08,3.04747823790005e-12)
(4.995e-08,3.01027194019731e-12)
(5.01e-08,2.96618477558026e-12)
(5.025e-08,2.91558512892791e-12)
(5.04e-08,2.85890724885257e-12)
(5.055e-08,2.79666281042232e-12)
(5.07e-08,2.72938579635345e-12)
(5.085e-08,2.65763867546019e-12)
(5.1e-08,2.58204344591678e-12)
(5.115e-08,2.50328148431315e-12)
(5.13e-08,2.42200850545797e-12)
(5.145e-08,2.33892167383211e-12)
(5.16e-08,2.25476228661897e-12)
(5.175e-08,2.17025629584561e-12)
(5.19e-08,2.0861256049548e-12)
(5.205e-08,2.00309836636341e-12)
(5.22e-08,1.92187549055098e-12)
(5.235e-08,1.84320534151828e-12)
(5.25e-08,1.76771867774766e-12)
(5.265e-08,1.6960819265257e-12)
(5.28e-08,1.62892864631283e-12)
(5.295e-08,1.56683859934725e-12)
(5.31e-08,1.51033321778338e-12)
(5.325e-08,1.45989920166556e-12)
(5.34e-08,1.41598899610506e-12)
(5.355e-08,1.37898498566126e-12)
(5.37e-08,1.34918814118633e-12)
(5.385e-08,1.32684305178264e-12)
(5.4e-08,1.3121925126018e-12)
(5.415e-08,1.3053347166662e-12)
(5.43e-08,1.30633407327028e-12)
(5.445e-08,1.31513766773937e-12)
(5.46e-08,1.33175434855598e-12)
(5.475e-08,1.35597427286875e-12)
(5.49e-08,1.38762822555808e-12)
(5.505e-08,1.42640301325891e-12)
(5.52e-08,1.47198990382932e-12)
(5.535e-08,1.52401349444358e-12)
(5.55e-08,1.5819707783666e-12)
(5.565e-08,1.64538670265021e-12)
(5.58e-08,1.71376018877555e-12)
(5.595e-08,1.78641015124361e-12)
(5.61e-08,1.86276611310854e-12)
(5.625e-08,1.94217240220103e-12)
(5.64e-08,2.0239090338608e-12)
(5.655e-08,2.10729486351733e-12)
(5.67e-08,2.19159703733371e-12)
(5.685e-08,2.2760934904079e-12)
(5.7e-08,2.36004986228397e-12)
(5.715e-08,2.44274045417133e-12)
(5.73e-08,2.52346588317364e-12)
(5.745e-08,2.60150140698342e-12)
(5.76e-08,2.67619390254482e-12)
(5.775e-08,2.74688831145941e-12)
(5.79e-08,2.81297145003464e-12)
(5.805e-08,2.8738889209828e-12)
(5.82e-08,2.92907786589625e-12)
(5.835e-08,2.97810234096637e-12)
(5.85e-08,3.02052567016493e-12)
(5.865e-08,3.05595914631108e-12)
(5.88e-08,3.08412229497382e-12)
(5.895e-08,3.10476672656905e-12)
(5.91e-08,3.11770571269274e-12)
(5.925e-08,3.12282561779911e-12)
(5.94e-08,3.12009673171522e-12)
(5.955e-08,3.1095338131843e-12)
(5.97e-08,3.09122108980391e-12)
(5.985e-08,3.06533051303989e-12)
(6e-08,3.03208276078324e-12)
(6.015e-08,2.99175379088621e-12)
(6.03e-08,2.94470805490881e-12)
(6.045e-08,2.89134914656173e-12)
(6.06e-08,2.83212449823043e-12)
(6.075e-08,2.76755627158912e-12)
(6.09e-08,2.69821142024805e-12)
(6.105e-08,2.62467183915165e-12)
(6.12e-08,2.54757342787027e-12)
(6.135e-08,2.46760012872495e-12)
(6.15e-08,2.38544019898016e-12)
(6.165e-08,2.30178670554012e-12)
(6.18e-08,2.21737157487774e-12)
(6.195e-08,2.13293334569499e-12)
(6.21e-08,2.04919117586244e-12)
(6.225e-08,1.96686698517603e-12)
(6.24e-08,1.88668543808876e-12)
(6.255e-08,1.80932218754607e-12)
(6.27e-08,1.73546627384404e-12)
(6.285e-08,1.66573425170672e-12)
(6.3e-08,1.60075942898554e-12)
(6.315e-08,1.54108039180042e-12)
(6.33e-08,1.48720086716753e-12)
(6.345e-08,1.43961543103206e-12)
(6.36e-08,1.39874044826188e-12)
(6.375e-08,1.36487099848213e-12)
(6.39e-08,1.33836587934231e-12)
(6.405e-08,1.31942951870131e-12)
(6.42e-08,1.30821413023306e-12)
(6.435e-08,1.30482027686417e-12)
(6.45e-08,1.30930052629521e-12)
(6.465e-08,1.3216071141655e-12)
(6.48e-08,1.34159913415244e-12)
(6.495e-08,1.36914477086302e-12)
(6.51e-08,1.40399726357546e-12)
(6.525e-08,1.44584653897564e-12)
(6.54e-08,1.49432453194687e-12)
(6.555e-08,1.54902595622929e-12)
(6.57e-08,1.60948760187063e-12)
(6.585e-08,1.67516117229672e-12)
(6.6e-08,1.74549113175632e-12)
(6.615e-08,1.81988370207297e-12)
(6.63e-08,1.89767439050148e-12)
(6.645e-08,1.97820364762458e-12)
(6.66e-08,2.06076061807709e-12)
(6.675e-08,2.14465565176708e-12)
(6.69e-08,2.22913911510278e-12)
(6.705e-08,2.31348519776695e-12)
(6.72e-08,2.39698489949023e-12)
(6.735e-08,2.4788909352402e-12)
(6.75e-08,2.55850372968842e-12)
(6.765e-08,2.63514713673989e-12)
(6.78e-08,2.70814955915201e-12)
(6.795e-08,2.77686971570966e-12)
(6.81e-08,2.84073144008662e-12)
(6.825e-08,2.89917427512247e-12)
(6.84e-08,2.95169056491697e-12)
(6.855e-08,2.99783287392651e-12)
(6.87e-08,3.03719572797218e-12)
(6.885e-08,3.06944152464218e-12)
(6.9e-08,3.09430455815589e-12)
(6.915e-08,3.11154193712939e-12)
(6.93e-08,3.12101968055818e-12)
(6.945e-08,3.1226779812855e-12)
(6.96e-08,3.11645870714155e-12)
(6.975e-08,3.10244429148411e-12)
(6.99e-08,3.08075021920216e-12)
(7.005e-08,3.05156418784072e-12)
(7.02e-08,3.01513489736153e-12)
(7.035e-08,2.9717827627338e-12)
(7.05e-08,2.92187921586396e-12)
(7.065e-08,2.86585908687583e-12)
(7.08e-08,2.80419954372683e-12)
(7.095e-08,2.73743849353542e-12)
(7.11e-08,2.66615699525475e-12)
(7.125e-08,2.59095915072137e-12)
(7.14e-08,2.51250670346757e-12)
(7.155e-08,2.43146537694434e-12)
(7.17e-08,2.3485508470747e-12)
(7.185e-08,2.26448078067334e-12)
(7.2e-08,2.17996003915855e-12)
(7.215e-08,2.09573331070668e-12)
(7.23e-08,2.0125344227673e-12)
(7.245e-08,1.93107966532534e-12)
(7.26e-08,1.85205605938197e-12)
(7.275e-08,1.77616527434975e-12)
(7.29e-08,1.70406502666294e-12)
(7.305e-08,1.6363607050113e-12)
(7.32e-08,1.57364934595662e-12)
(7.335e-08,1.51647692021545e-12)
(7.35e-08,1.46533168042973e-12)
(7.365e-08,1.42066163240987e-12)
(7.38e-08,1.38284608770249e-12)
(7.395e-08,1.35220746232519e-12)
(7.41e-08,1.32903579156931e-12)
(7.425e-08,1.31349931315373e-12)
(7.44e-08,1.30573894886834e-12)
(7.455e-08,1.30584522744717e-12)
(7.47e-08,1.31379661204247e-12)
(7.485e-08,1.32952587115265e-12)
(7.5e-08,1.35288893001111e-12)
(7.515e-08,1.383720469895e-12)
(7.53e-08,1.42171101997349e-12)
(7.545e-08,1.46654672340428e-12)
(7.56e-08,1.51784402972317e-12)
(7.575e-08,1.57516930107846e-12)
(7.59e-08,1.63799955143841e-12)
(7.605e-08,1.70581234626734e-12)
(7.62e-08,1.77801653643753e-12)
(7.635e-08,1.85399507816959e-12)
(7.65e-08,1.93307214643064e-12)
(7.665e-08,2.01457952374395e-12)
(7.68e-08,2.09781604418313e-12)
(7.695e-08,2.18206039314241e-12)
(7.71e-08,2.26656959105192e-12)
(7.725e-08,2.35062150345856e-12)
(7.74e-08,2.43351760859029e-12)
(7.755e-08,2.5144861906504e-12)
(7.77e-08,2.59286995532086e-12)
(7.785e-08,2.6679750187902e-12)
(7.8e-08,2.73916283311795e-12)
(7.815e-08,2.80580162251945e-12)
(7.83e-08,2.86732730809972e-12)
(7.845e-08,2.92320510493101e-12)
(7.86e-08,2.97294934563396e-12)
(7.875e-08,3.01613032409858e-12)
(7.89e-08,3.05238252394178e-12)
(7.905e-08,3.08137555853354e-12)
(7.92e-08,3.10288719231157e-12)
(7.935e-08,3.11669865643445e-12)
(7.95e-08,3.12271419952528e-12)
(7.965e-08,3.12087481524989e-12)
(7.98e-08,3.11119486604951e-12)
(7.995e-08,3.09375783412029e-12)
(8.01e-08,3.06871623146942e-12)
(8.025e-08,3.03628537517569e-12)
(8.04e-08,2.99674819424795e-12)
(8.055e-08,2.9504394736192e-12)
(8.07e-08,2.89776658405728e-12)
(8.085e-08,2.83918432184952e-12)
(8.1e-08,2.77519588963823e-12)
(8.115e-08,2.70635386260271e-12)
(8.13e-08,2.63325756933885e-12)
(8.145e-08,2.55653657669284e-12)
(8.16e-08,2.47684897907684e-12)
(8.175e-08,2.39489069106973e-12)
(8.19e-08,2.31136847648149e-12)
(8.205e-08,2.22700348485335e-12)
(8.22e-08,2.14252605460463e-12)
(8.235e-08,2.05866591929422e-12)
(8.25e-08,1.97614577044266e-12)
(8.265e-08,1.89569265534406e-12)
(8.28e-08,1.81797214498883e-12)
(8.295e-08,1.74368601266624e-12)
(8.31e-08,1.6734694269123e-12)
(8.325e-08,1.60791567438327e-12)
(8.34e-08,1.54759696123897e-12)
(8.355e-08,1.49304819858363e-12)
(8.37e-08,1.44472592483163e-12)
(8.385e-08,1.40304146318904e-12)
(8.4e-08,1.36836614503678e-12)
(8.415e-08,1.34102307407501e-12)
(8.43e-08,1.32119989576284e-12)
(8.445e-08,1.30909790070874e-12)
(8.46e-08,1.30481977545658e-12)
(8.475e-08,1.30840901957302e-12)
(8.49e-08,1.31981335908987e-12)
(8.505e-08,1.33893316378059e-12)
(8.52e-08,1.36564840010939e-12)
(8.535e-08,1.39968793694056e-12)
(8.55e-08,1.4407418740925e-12)
(8.565e-08,1.48849792199378e-12)
(8.58e-08,1.54254743915739e-12)
(8.595e-08,1.60234777960121e-12)
(8.61e-08,1.66747200355317e-12)
(8.625e-08,1.73732670086155e-12)
(8.64e-08,1.81126860074686e-12)
(8.655e-08,1.88870805330694e-12)
(8.67e-08,1.96897187297335e-12)
(8.685e-08,2.05132823383394e-12)
(8.7e-08,2.13509372790797e-12)
(8.715e-08,2.21955314760502e-12)
(8.73e-08,2.30394966786929e-12)
(8.745e-08,2.3875730530806e-12)
(8.76e-08,2.46969196227712e-12)
(8.775e-08,2.54961151734876e-12)
(8.79e-08,2.62661921943033e-12)
(8.805e-08,2.7000560264711e-12)
(8.82e-08,2.76930075713105e-12)
(8.835e-08,2.83374698912703e-12)
(8.85e-08,2.89282462575781e-12)
(8.865e-08,2.94603922844333e-12)
(8.88e-08,2.99292564634561e-12)
(8.895e-08,3.03308088009716e-12)
(8.91e-08,3.0661492733352e-12)
(8.925e-08,3.09185527145329e-12)
(8.94e-08,3.1099707025662e-12)
(8.955e-08,3.12034601256099e-12)
(8.97e-08,3.1228780204574e-12)
(8.985e-08,3.1175535734802e-12)
(9e-08,3.10442193829091e-12)
(9.015e-08,3.08358964858516e-12)
(9.03e-08,3.05524180978782e-12)
(9.045e-08,3.01961888054287e-12)
(9.06e-08,2.97703417289929e-12)
(9.075e-08,2.92785614850488e-12)
(9.09e-08,2.87250373692682e-12)
(9.105e-08,2.81145943456399e-12)
(9.12e-08,2.74524775582329e-12)
(9.135e-08,2.67444840889393e-12)
(9.15e-08,2.59966639928129e-12)
(9.165e-08,2.52154520264369e-12)
(9.18e-08,2.44076623410299e-12)
(9.195e-08,2.35803348426364e-12)
(9.21e-08,2.27404473914964e-12)
(9.225e-08,2.18953283894176e-12)
(9.24e-08,2.1052499382715e-12)
(9.255e-08,2.02189356691616e-12)
(9.27e-08,1.94018809608801e-12)
(9.285e-08,1.86086605673739e-12)
(9.3e-08,1.78459487788029e-12)
(9.315e-08,1.71200593152762e-12)
(9.33e-08,1.64378672999849e-12)
(9.345e-08,1.58049376029943e-12)
(9.36e-08,1.52266165425897e-12)
(9.375e-08,1.47081048254746e-12)
(9.39e-08,1.4253910704737e-12)
(9.405e-08,1.3867861980578e-12)
(9.42e-08,1.35532819157522e-12)
(9.435e-08,1.33128076035679e-12)
(9.45e-08,1.31487524471072e-12)
(9.465e-08,1.30624745882921e-12)
(9.48e-08,1.30544100214068e-12)
(9.495e-08,1.3125062012229e-12)
(9.51e-08,1.32736058436711e-12)
(9.525e-08,1.34987239558223e-12)
(9.54e-08,1.37985390383537e-12)
(9.555e-08,1.41703998055455e-12)
(9.57e-08,1.46112607300849e-12)
(9.585e-08,1.51171778913883e-12)
(9.6e-08,1.56836002719217e-12)
(9.615e-08,1.63060276694536e-12)
(9.63e-08,1.6978847460213e-12)
(9.645e-08,1.76961839420326e-12)
(9.66e-08,1.8451932761892e-12)
(9.675e-08,1.92397013905803e-12)
(9.69e-08,2.00523438191806e-12)
(9.705e-08,2.08831778304364e-12)
(9.72e-08,2.17248555741089e-12)
(9.735e-08,2.25700132308053e-12)
(9.75e-08,2.34114629588045e-12)
(9.765e-08,2.42420442326315e-12)
(9.78e-08,2.50542947871725e-12)
(9.795e-08,2.58414229894451e-12)
(9.81e-08,2.65964205440363e-12)
(9.825e-08,2.73131357197603e-12)
(9.84e-08,2.79849634166991e-12)
(9.855e-08,2.86061573090021e-12)
(9.87e-08,2.91716726184329e-12)
(9.885e-08,2.96762872476136e-12)
(9.9e-08,3.01156986629001e-12)
(9.915e-08,3.0486263987637e-12)
(9.93e-08,3.07846180094406e-12)
(9.945e-08,3.10082454916507e-12)
(9.96e-08,3.11552648870872e-12)
(9.975e-08,3.12242814862362e-12)
(9.99e-08,3.12147588394844e-12)
(1.0005e-07,3.11268558904389e-12)
(1.002e-07,3.09612544168932e-12)
(1.0035e-07,3.07192913095096e-12)
(1.005e-07,3.04032431310019e-12)
(1.0065e-07,3.00157764559825e-12)
(1.008e-07,2.95601735744286e-12)
(1.0095e-07,2.90404370350346e-12)
(1.011e-07,2.84610349634297e-12)
(1.0125e-07,2.78270279996091e-12)
(1.014e-07,2.71438567188896e-12)
(1.0155e-07,2.6417391220162e-12)
(1.017e-07,2.56539376831445e-12)
(1.0185e-07,2.48600749876467e-12)
(1.02e-07,2.40428259274966e-12)
(1.0215e-07,2.32090125218577e-12)
(1.023e-07,2.23658959665547e-12)
(1.0245e-07,2.15209857717226e-12)
(1.026e-07,2.06813123287505e-12)
(1.0275e-07,1.98542113910777e-12)
(1.029e-07,1.90469111155714e-12)
(1.0305e-07,1.82663803114362e-12)
(1.032e-07,1.75192122791102e-12)
(1.0335e-07,1.68120371060869e-12)
(1.035e-07,1.61509535776183e-12)
(1.0365e-07,1.55415763953303e-12)
(1.038e-07,1.4989148863113e-12)
(1.0395e-07,1.44986636413757e-12)
(1.041e-07,1.40741452435974e-12)
(1.0425e-07,1.37192969454535e-12)
(1.044e-07,1.34373448467472e-12)
(1.0455e-07,1.32305345556039e-12)
(1.047e-07,1.31007425305368e-12)
(1.0485e-07,1.30491139554897e-12)
(1.05e-07,1.30759960474199e-12)
(1.0515e-07,1.31812987435024e-12)
(1.053e-07,1.33639859775502e-12)
(1.0545e-07,1.36224853817486e-12)
(1.056e-07,1.395466803744e-12)
(1.0575e-07,1.43575839788413e-12)
(1.059e-07,1.48277778670175e-12)
(1.0605e-07,1.53610545740131e-12)
(1.062e-07,1.59530224200137e-12)
(1.0635e-07,1.659847578936e-12)
(1.065e-07,1.72917932772339e-12)
(1.0665e-07,1.80269408268992e-12)
(1.068e-07,1.87977304706045e-12)
(1.0695e-07,1.95974020472536e-12)
(1.071e-07,2.04189448567571e-12)
(1.0725e-07,2.12553706566628e-12)
(1.074e-07,2.20996036886088e-12)
(1.0755e-07,2.29439678681406e-12)
(1.077e-07,2.37814507895911e-12)
(1.0785e-07,2.46047419228892e-12)
(1.08e-07,2.54068229366811e-12)
(1.0815e-07,2.61805189380006e-12)
(1.083e-07,2.69192773427588e-12)
(1.0845e-07,2.76168430712687e-12)
(1.086e-07,2.82669849638656e-12)
(1.0875e-07,2.88641095633179e-12)
(1.089e-07,2.9403161511113e-12)
(1.0905e-07,2.98794563405876e-12)
(1.092e-07,3.02887575119685e-12)
(1.0935e-07,3.06276304840191e-12)
(1.095e-07,3.08931703881523e-12)
(1.0965e-07,3.10830516028557e-12)
(1.098e-07,3.11955473385712e-12)
(1.0995e-07,3.12298026169284e-12)
(1.101e-07,3.11855313709186e-12)
(1.1025e-07,3.10629736986009e-12)
(1.104e-07,3.08633190905189e-12)
(1.1055e-07,3.05882617654493e-12)
(1.107e-07,3.02401691743684e-12)
(1.1085e-07,2.98220505893557e-12)
(1.11e-07,2.93375078993359e-12)
(1.1115e-07,2.87907461224887e-12)
(1.113e-07,2.81865105337288e-12)
(1.1145e-07,2.75299518448945e-12)
(1.116e-07,2.68268344738574e-12)
(1.1175e-07,2.60832131693081e-12)
(1.119e-07,2.53054339808235e-12)
(1.1205e-07,2.45003311675069e-12)
(1.122e-07,2.3674843495364e-12)
(1.1235e-07,2.28360142697567e-12)
(1.125e-07,2.199118566082e-12)
(1.1265e-07,2.11476484948098e-12)
(1.128e-07,2.0312703120675e-12)
(1.1295e-07,1.94934755113039e-12)
(1.131e-07,1.86972102091007e-12)
(1.1325e-07,1.7930632850718e-12)
(1.134e-07,1.72004365596468e-12)
(1.1355e-07,1.65129097018651e-12)
(1.137e-07,1.58740949444196e-12)
(1.1385e-07,1.52893799638112e-12)
(1.14e-07,1.4763803347604e-12)
(1.1415e-07,1.43021409936081e-12)
(1.143e-07,1.39081531884455e-12)
(1.1445e-07,1.35851348602654e-12)
(1.146e-07,1.33363370060255e-12)
(1.1475e-07,1.31635346358887e-12)
(1.149e-07,1.30681015592192e-12)
(1.1505e-07,1.3051323725715e-12)
(1.152e-07,1.31131146455646e-12)
(1.1535e-07,1.32527580521353e-12)
(1.155e-07,1.34692802249267e-12)
(1.1565e-07,1.37608207627231e-12)
(1.158e-07,1.4124725068888e-12)
(1.1595e-07,1.45578769520047e-12)
(1.161e-07,1.5056594755936e-12)
(1.1625e-07,1.56165247674662e-12)
(1.164e-07,1.62329509624663e-12)
(1.1655e-07,1.69001259669408e-12)
(1.167e-07,1.76128378347751e-12)
(1.1685e-07,1.83646841975027e-12)
(1.17e-07,1.91489735829548e-12)
(1.1715e-07,1.99592021530308e-12)
(1.173e-07,2.07883590360745e-12)
(1.1745e-07,2.16291257079318e-12)
(1.176e-07,2.24742161255688e-12)
(1.1775e-07,2.33165161918424e-12)
(1.179e-07,2.41486272602716e-12)
(1.1805e-07,2.49633114272073e-12)
(1.182e-07,2.57535600626129e-12)
(1.1835e-07,2.65127027830464e-12)
(1.185e-07,2.72339076091072e-12)
(1.1865e-07,2.79111385885394e-12)
(1.188e-07,2.85384895943933e-12)
(1.1895e-07,2.91104603469696e-12)
(1.191e-07,2.96222505760837e-12)
(1.1925e-07,3.00693263879232e-12)
(1.194e-07,3.04477966091993e-12)
(1.1955e-07,3.07545247707412e-12)
(1.197e-07,3.0986754465669e-12)
(1.1985e-07,3.11424894675686e-12)
(1.2e-07,3.1220377886849e-12)
(1.2015e-07,3.12198327332822e-12)
(1.203e-07,3.11407550159416e-12)
(1.2045e-07,3.09838607580246e-12)
(1.206e-07,3.0750527328834e-12)
(1.2075e-07,3.04427449920476e-12)
(1.209e-07,3.00631975160086e-12)
(1.2105e-07,2.96151568569105e-12)
(1.212e-07,2.91024639354054e-12)
(1.2135e-07,2.85296272689258e-12)
(1.215e-07,2.79015291425643e-12)
(1.2165e-07,2.72236218365516e-12)
(1.218e-07,2.65017702620659e-12)
(1.2195e-07,2.57422007458106e-12)
(1.221e-07,2.4951479099669e-12)
(1.2225e-07,2.4136440581831e-12)
(1.224e-07,2.33041479910026e-12)
(1.2255e-07,2.24617944168736e-12)
(1.227e-07,2.16166008042868e-12)
(1.2285e-07,2.07759741414935e-12)
(1.23e-07,1.99471470853864e-12)
(1.2315e-07,1.91371751345823e-12)
(1.233e-07,1.83532617339852e-12)
(1.2345e-07,1.76020200824034e-12)
(1.236e-07,1.68900293772697e-12)
(1.2375e-07,1.62233363580185e-12)
(1.239e-07,1.56078816729855e-12)
(1.2405e-07,1.50487866650602e-12)
(1.242e-07,1.45510307541938e-12)
(1.2435e-07,1.41188446419906e-12)
(1.245e-07,1.37559786334694e-12)
(1.2465e-07,1.34656540845888e-12)
(1.248e-07,1.32501801738797e-12)
(1.2495e-07,1.31116108367012e-12)
(1.251e-07,1.30511252128031e-12)
(1.2525e-07,1.30690558492547e-12)
(1.254e-07,1.31654440092429e-12)
(1.2555e-07,1.33394227815797e-12)
(1.257e-07,1.35894312343863e-12)
(1.2585e-07,1.39133736324383e-12)
(1.26e-07,1.43083514887191e-12)
(1.2615e-07,1.47711489494276e-12)
(1.263e-07,1.52974803205614e-12)
(1.2645e-07,1.58830878673127e-12)
(1.266e-07,1.65226627056151e-12)
(1.2675e-07,1.72109286920822e-12)
(1.269e-07,1.79416364194873e-12)
(1.2705e-07,1.87087247411018e-12)
(1.272e-07,1.95054286942186e-12)
(1.2735e-07,2.03249500940613e-12)
(1.275e-07,2.11600171007507e-12)
(1.2765e-07,2.20036558432063e-12)
(1.278e-07,2.28485216767497e-12)
(1.2795e-07,2.36870941345829e-12)
(1.281e-07,2.45123981129362e-12)
(1.2825e-07,2.53171418658438e-12)
(1.284e-07,2.60944789482944e-12)
(1.2855e-07,2.68374917036403e-12)
(1.287e-07,2.75399749927718e-12)
(1.2885e-07,2.81958019150173e-12)
(1.29e-07,2.87992352106156e-12)
(1.2915e-07,2.93450661915604e-12)
(1.293e-07,2.98286868013451e-12)
(1.2945e-07,3.02457908969739e-12)
(1.296e-07,3.05928500273126e-12)
(1.2975e-07,3.08667824011709e-12)
(1.299e-07,3.10653588060513e-12)
(1.3005e-07,3.11867062177077e-12)
(1.302e-07,3.12298639323921e-12)
(1.3035e-07,3.11944757679892e-12)
(1.305e-07,3.10807809377948e-12)
(1.3065e-07,3.08897607244056e-12)
(1.308e-07,3.06231884113979e-12)
(1.3095e-07,3.02832005736914e-12)
(1.311e-07,2.98728489096315e-12)
(1.3125e-07,2.93956523705264e-12)
(1.314e-07,2.88556954669226e-12)
(1.3155e-07,2.82577168605923e-12)
(1.317e-07,2.76068330232813e-12)
(1.3185e-07,2.69087056741035e-12)
(1.32e-07,2.61693376904977e-12)
(1.3215e-07,2.53951335853082e-12)
(1.323e-07,2.45928168104018e-12)
(1.3245e-07,2.37692319051326e-12)
(1.326e-07,2.2931610156574e-12)
(1.3275e-07,2.20870862446298e-12)
(1.329e-07,2.12430279698394e-12)
(1.3305e-07,2.04067588040834e-12)
(1.332e-07,1.95853947642043e-12)
(1.3335e-07,1.87861171745672e-12)
(1.335e-07,1.80158537734575e-12)
(1.3365e-07,1.7281186496894e-12)
(1.338e-07,1.65884918873986e-12)
(1.3395e-07,1.59438956323007e-12)
(1.341e-07,1.53527619531835e-12)
(1.3425e-07,1.48202486002424e-12)
(1.344e-07,1.43510803767455e-12)
(1.3455e-07,1.39492206593497e-12)
(1.347e-07,1.36181322191945e-12)
(1.3485e-07,1.33606463130788e-12)
(1.35e-07,1.31791280694385e-12)
(1.3515e-07,1.30750803879617e-12)
(1.353e-07,1.30492929920967e-12)
(1.3545e-07,1.31021421233591e-12)
(1.356e-07,1.32330592057478e-12)
(1.3575e-07,1.34410712897036e-12)
(1.359e-07,1.37240824374976e-12)
(1.3605e-07,1.40799367829448e-12)
(1.362e-07,1.45054827949026e-12)
(1.3635e-07,1.49969610907557e-12)
(1.365e-07,1.55501088215719e-12)
(1.3665e-07,1.61603017660594e-12)
(1.368e-07,1.68221624176259e-12)
(1.3695e-07,1.75299538820551e-12)
(1.371e-07,1.82775208724795e-12)
(1.3725e-07,1.90586558328377e-12)
(1.374e-07,1.98662352888797e-12)
(1.3755e-07,2.06935611927252e-12)
(1.377e-07,2.15334036580153e-12)
(1.3785e-07,2.23783203790023e-12)
(1.38e-07,2.32214073154937e-12)
(1.3815e-07,2.40549460319432e-12)
(1.383e-07,2.48719751673029e-12)
(1.3845e-07,2.56654541784262e-12)
(1.386e-07,2.64283947674209e-12)
(1.3875e-07,2.71542477026233e-12)
(1.389e-07,2.78367744655993e-12)
(1.3905e-07,2.84700662048666e-12)
(1.392e-07,2.90486147342523e-12)
(1.3935e-07,2.95673737225497e-12)
(1.395e-07,3.00220157095469e-12)
(1.3965e-07,3.04084928156302e-12)
(1.398e-07,3.07234288799722e-12)
(1.3995e-07,3.09642021732167e-12)
(1.401e-07,3.11287336418155e-12)
(1.4025e-07,3.12154964307449e-12)
(1.404e-07,3.12238245524214e-12)
(1.4055e-07,3.11536570570555e-12)
(1.407e-07,3.10055451484003e-12)
(1.4085e-07,3.07807548217038e-12)
(1.41e-07,3.04813330278225e-12)
(1.4115e-07,3.01097477473457e-12)
(1.413e-07,2.96692922017438e-12)
(1.4145e-07,2.91637485221843e-12)
(1.416e-07,2.85974560618854e-12)
(1.4175e-07,2.79753649388375e-12)
(1.419e-07,2.73028152808437e-12)
(1.4205e-07,2.65856243512509e-12)
(1.422e-07,2.58299957877985e-12)
(1.4235e-07,2.50424526510292e-12)
(1.425e-07,2.42298406875686e-12)
(1.4265e-07,2.33991269652671e-12)
(1.428e-07,2.25575621594475e-12)
(1.4295e-07,2.1712330725796e-12)
(1.431e-07,2.08708371083361e-12)
(1.4325e-07,2.00403037194635e-12)
(1.434e-07,1.92278919782694e-12)
(1.4355e-07,1.84406822580004e-12)
(1.437e-07,1.7685400773326e-12)
(1.4385e-07,1.6968600771322e-12)
(1.44e-07,1.62965289433728e-12)
(1.4415e-07,1.56749400213748e-12)
(1.443e-07,1.51092350895474e-12)
(1.4445e-07,1.46042431145926e-12)
(1.446e-07,1.41644672052293e-12)
(1.4475e-07,1.37935833437297e-12)
(1.449e-07,1.34948066748415e-12)
(1.4505e-07,1.32707653636075e-12)
(1.452e-07,1.31234470210019e-12)
(1.4535e-07,1.30539075949404e-12)
(1.455e-07,1.30630229064024e-12)
(1.4565e-07,1.31505380130363e-12)
(1.458e-07,1.33158014175563e-12)
(1.4595e-07,1.35572405873009e-12)
(1.461e-07,1.38729458689688e-12)
(1.4625e-07,1.42601135467343e-12)
(1.464e-07,1.47153717519122e-12)
(1.4655e-07,1.52347513489204e-12)
(1.467e-07,1.5813915874552e-12)
(1.4685e-07,1.64476447109049e-12)
(1.47e-07,1.71306438194962e-12)
(1.4715e-07,1.78569043982519e-12)
(1.473e-07,1.86201517887127e-12)
(1.4745e-07,1.94138219239785e-12)
(1.476e-07,2.02310994176004e-12)
(1.4775e-07,2.10647887725336e-12)
(1.479e-07,2.19078336085564e-12)
(1.4805e-07,2.2752852711717e-12)
(1.482e-07,2.35925395143549e-12)
(1.4835e-07,2.44197043629269e-12)
(1.485e-07,2.52271103108468e-12)
(1.4865e-07,2.60078539583679e-12)
(1.488e-07,2.6755138416693e-12)
(1.4895e-07,2.74625684113121e-12)
(1.491e-07,2.81238844362569e-12)
(1.4925e-07,2.87336086641581e-12)
(1.494e-07,2.92862047032601e-12)
(1.4955e-07,2.97771027151608e-12)
(1.497e-07,3.02019630466773e-12)
(1.4985e-07,3.05570898994221e-12)
(1.5e-07,3.08394976979918e-12)
(1.5015e-07,3.10466936804073e-12)
(1.503e-07,3.11768548818052e-12)
(1.5045e-07,3.12289240662736e-12)
(1.506e-07,3.12024162152789e-12)
(1.5075e-07,3.10975759256815e-12)
(1.509e-07,3.09152701272376e-12)
(1.5105e-07,3.06571231701685e-12)
(1.512e-07,3.03253455373492e-12)
(1.5135e-07,2.99228205803215e-12)
(1.515e-07,2.94529736145983e-12)
(1.5165e-07,2.89199525913674e-12)
(1.518e-07,2.83282858993554e-12)
(1.5195e-07,2.76831489622238e-12)
(1.521e-07,2.69900592156545e-12)
(1.5225e-07,2.62550762698853e-12)
(1.524e-07,2.54844837521769e-12)
(1.5255e-07,2.46849708533531e-12)
(1.527e-07,2.38634932410248e-12)
(1.5285e-07,2.30270551272971e-12)
(1.53e-07,2.21829524902561e-12)
(1.5315e-07,2.13384841888441e-12)
(1.533e-07,2.05009016017773e-12)
(1.5345e-07,1.96775180836223e-12)
(1.536e-07,1.88753677472172e-12)
(1.5375e-07,1.81014741975378e-12)
(1.539e-07,1.73624689035471e-12)
(1.5405e-07,1.66647464244441e-12)
(1.542e-07,1.60143573636245e-12)
(1.5435e-07,1.54169236228461e-12)
(1.545e-07,1.48775606569501e-12)
(1.5465e-07,1.44009845824952e-12)
(1.548e-07,1.39913002962369e-12)
(1.5495e-07,1.36520091181895e-12)
(1.551e-07,1.33861420171341e-12)
(1.5525e-07,1.31959189448384e-12)
(1.554e-07,1.30829450556377e-12)
(1.5555e-07,1.30483000372737e-12)
(1.557e-07,1.30922492718553e-12)
(1.5585e-07,1.32143637891607e-12)
(1.56e-07,1.34135990990247e-12)
(1.5615e-07,1.3688292397691e-12)
(1.563e-07,1.40360418648949e-12)
(1.5645e-07,1.44537619775734e-12)
(1.566e-07,1.49379517553338e-12)
(1.5675e-07,1.54844249117595e-12)
(1.569e-07,1.60883390473053e-12)
(1.5705e-07,1.67446249392701e-12)
(1.572e-07,1.74475235846558e-12)
(1.5735e-07,1.8191037895464e-12)
(1.575e-07,1.89685145597591e-12)
(1.5765e-07,1.97735930789511e-12)
(1.578e-07,2.05990345933366e-12)
(1.5795e-07,2.14377121532291e-12)
(1.581e-07,2.2282546862803e-12)
(1.5825e-07,2.31261572751512e-12)
(1.584e-07,2.3961148275249e-12)
(1.5855e-07,2.47804482890225e-12)
(1.587e-07,2.55769082808046e-12)
(1.5885e-07,2.63436362036251e-12)
(1.59e-07,2.70740390004144e-12)
(1.5915e-07,2.77617626117606e-12)
(1.593e-07,2.84008882457123e-12)
(1.5945e-07,2.89859206363937e-12)
(1.596e-07,2.95117164491175e-12)
(1.5975e-07,2.9973785343532e-12)
(1.599e-07,3.03681768218738e-12)
(1.6005e-07,3.06914144606557e-12)
(1.602e-07,3.09407145874196e-12)
(1.6035e-07,3.1113933108594e-12)
(1.605e-07,3.12096147546762e-12)
(1.6065e-07,3.12268386281122e-12)
(1.608e-07,3.11655415978432e-12)
(1.6095e-07,3.10262005871297e-12)
(1.611e-07,3.0810060196262e-12)
(1.6125e-07,3.05189549114375e-12)
(1.614e-07,3.01554072210943e-12)
(1.6155e-07,2.97225942715379e-12)
(1.617e-07,2.92241944897183e-12)
(1.6185e-07,2.86645810688198e-12)
(1.62e-07,2.80485355702538e-12)
(1.6215e-07,2.73814117310037e-12)
(1.623e-07,2.66689954414678e-12)
(1.6245e-07,2.59174031624887e-12)
(1.626e-07,2.51331530113341e-12)
(1.6275e-07,2.43230339796206e-12)
(1.629e-07,2.34940337992503e-12)
(1.6305e-07,2.26533230344632e-12)
(1.632e-07,2.18081844073727e-12)
(1.6335e-07,2.09658745718235e-12)
(1.635e-07,2.01337324361593e-12)
(1.6365e-07,1.93189185509269e-12)
(1.638e-07,1.85284602257949e-12)
(1.6395e-07,1.77692081627476e-12)
(1.641e-07,1.70477626317769e-12)
(1.6425e-07,1.63702641880017e-12)
(1.644e-07,1.57426919295049e-12)
(1.6455e-07,1.51703660317556e-12)
(1.647e-07,1.46583342454491e-12)
(1.6485e-07,1.42108709188903e-12)
(1.65e-07,1.38320306564687e-12)
(1.6515e-07,1.35249768515379e-12)
(1.653e-07,1.32923078835829e-12)
(1.6545e-07,1.31361873638665e-12)
(1.656e-07,1.30578839064292e-12)
(1.6575e-07,1.30580222447966e-12)
(1.659e-07,1.31367101341315e-12)
(1.6605e-07,1.32931870957822e-12)
(1.662e-07,1.35261223727489e-12)
(1.6635e-07,1.38335552610878e-12)
(1.665e-07,1.42127811555786e-12)
(1.6665e-07,1.46604309177975e-12)
(1.668e-07,1.51728601464971e-12)
(1.6695e-07,1.5745366542138e-12)
(1.671e-07,1.63732215871704e-12)
(1.6725e-07,1.70509065854996e-12)
(1.674e-07,1.7772519180715e-12)
(1.6755e-07,1.85319231458247e-12)
(1.677e-07,1.93225210236621e-12)
(1.6785e-07,2.01374026331298e-12)
(1.68e-07,2.09696508328431e-12)
(1.6815e-07,2.18119675966169e-12)
(1.683e-07,2.26570972751683e-12)
(1.6845e-07,2.34978509701967e-12)
(1.686e-07,2.43266999152713e-12)
(1.6875e-07,2.51367730434217e-12)
(1.689e-07,2.59208948296796e-12)
(1.6905e-07,2.66722824543607e-12)
(1.692e-07,2.73845165437639e-12)
(1.6935e-07,2.80514379237041e-12)
(1.695e-07,2.8667249746076e-12)
(1.6965e-07,2.92265587162581e-12)
(1.698e-07,2.97246758666944e-12)
(1.6995e-07,3.01572358423213e-12)
(1.701e-07,3.05204445584037e-12)
(1.7025e-07,3.08111965896748e-12)
(1.704e-07,3.10270250432779e-12)
(1.7055e-07,3.11660158213156e-12)
(1.707e-07,3.12269622181155e-12)
(1.7085e-07,3.12093625334525e-12)
(1.71e-07,3.11133646269806e-12)
(1.7115e-07,3.09397987819608e-12)
(1.713e-07,3.06901355935553e-12)
(1.7145e-07,3.03665947262845e-12)
(1.716e-07,2.99719097644449e-12)
(1.7175e-07,2.95095182665515e-12)
(1.719e-07,2.89834223369956e-12)
(1.7205e-07,2.83981745764851e-12)
(1.722e-07,2.77588056635794e-12)
(1.7235e-07,2.70708728253622e-12)
(1.725e-07,2.63403076341071e-12)
(1.7265e-07,2.55734282240649e-12)
(1.728e-07,2.47768604866541e-12)
(1.7295e-07,2.39574921578005e-12)
(1.731e-07,2.31224235787167e-12)
(1.7325e-07,2.22787809383336e-12)
(1.734e-07,2.14339846552543e-12)
(1.7355e-07,2.05953117389738e-12)
(1.737e-07,1.97699263486394e-12)
(1.7385e-07,1.8965024797224e-12)
(1.74e-07,1.81876529522236e-12)
(1.7415e-07,1.74443173726341e-12)
(1.743e-07,1.6741602592678e-12)
(1.7445e-07,1.60856003085073e-12)
(1.746e-07,1.54818709569304e-12)
(1.7475e-07,1.49356429468535e-12)
(1.749e-07,1.44517523594918e-12)
(1.7505e-07,1.40342936024788e-12)
(1.752e-07,1.36868620114151e-12)
(1.7535e-07,1.34125031211839e-12)
(1.755e-07,1.32136007412974e-12)
(1.7565e-07,1.30918165536325e-12)
(1.758e-07,1.30482817580038e-12)
(1.7595e-07,1.30832700335985e-12)
(1.761e-07,1.31965956624446e-12)
(1.7625e-07,1.33871765436072e-12)
(1.764e-07,1.36533991532699e-12)
(1.7655e-07,1.39929797509939e-12)
(1.767e-07,1.440299298729e-12)
(1.7685e-07,1.48798353024367e-12)
(1.77e-07,1.54194529407276e-12)
(1.7715e-07,1.60171652065684e-12)
(1.773e-07,1.66677655196263e-12)
(1.7745e-07,1.73657149062282e-12)
(1.776e-07,1.81049007620983e-12)
(1.7775e-07,1.88788703197078e-12)
(1.779e-07,1.96811617613776e-12)
(1.7805e-07,2.05046530618916e-12)
(1.782e-07,2.13421718102884e-12)
(1.7835e-07,2.21866856766635e-12)
(1.785e-07,2.30307634344676e-12)
(1.7865e-07,2.386713537547e-12)
(1.788e-07,2.4688508993388e-12)
(1.7895e-07,2.54879590183537e-12)
(1.791e-07,2.62584076571801e-12)
(1.7925e-07,2.69932034019987e-12)
(1.794e-07,2.7686107554538e-12)
(1.7955e-07,2.83310730938569e-12)
(1.797e-07,2.89224202438195e-12)
(1.7985e-07,2.94552056423165e-12)
(1.8e-07,2.99247484524844e-12)
(1.8015e-07,3.03269674868967e-12)
(1.803e-07,3.06584132794225e-12)
(1.8045e-07,3.09162406609274e-12)
(1.806e-07,3.10981839863608e-12)
(1.8075e-07,3.12026901466388e-12)
(1.809e-07,3.12288376992428e-12)
(1.8105e-07,3.11764322341536e-12)
(1.812e-07,3.10458892881932e-12)
(1.8135e-07,3.08383709163217e-12)
(1.815e-07,3.0555667728901e-12)
(1.8165e-07,3.02001715414496e-12)
(1.818e-07,2.97750430562964e-12)
(1.8195e-07,2.92838940887578e-12)
(1.821e-07,2.87309566183814e-12)
(1.8225e-07,2.81210640769423e-12)
(1.824e-07,2.74594671220957e-12)
(1.8255e-07,2.67518805471074e-12)
(1.827e-07,2.60044064123669e-12)
(1.8285e-07,2.52235124954782e-12)
(1.83e-07,2.4415984452791e-12)
(1.8315e-07,2.35887820944016e-12)
(1.833e-07,2.27490134023404e-12)
(1.8345e-07,2.19039842297073e-12)
(1.836e-07,2.10610300637794e-12)
(1.8375e-07,2.02273413460216e-12)
(1.839e-07,1.94101846052066e-12)
(1.8405e-07,1.86166338970244e-12)
(1.842e-07,1.78535185206937e-12)
(1.8435e-07,1.71274080710667e-12)
(1.845e-07,1.64447014925584e-12)
(1.8465e-07,1.58111696291311e-12)
(1.848e-07,1.52323180136027e-12)
(1.8495e-07,1.47132295791387e-12)
(1.851e-07,1.42582368134597e-12)
(1.8525e-07,1.38714812997114e-12)
(1.854e-07,1.35560789196111e-12)
(1.8555e-07,1.33149140770333e-12)
(1.857e-07,1.3150026471165e-12)
(1.8585e-07,1.30628441109086e-12)
(1.86e-07,1.30540375705562e-12)
(1.8615e-07,1.31238952800524e-12)
(1.863e-07,1.32715677424675e-12)
(1.8645e-07,1.34959309388597e-12)
(1.866e-07,1.37950140946562e-12)
(1.8675e-07,1.41662170419004e-12)
(1.869e-07,1.46063802373727e-12)
(1.8705e-07,1.5111577489518e-12)
(1.872e-07,1.56775876482661e-12)
(1.8735e-07,1.62994062642153e-12)
(1.875e-07,1.69716829576859e-12)
(1.8765e-07,1.76886718032308e-12)
(1.878e-07,1.84441111773154e-12)
(1.8795e-07,1.92314894466759e-12)
(1.881e-07,2.00440151750298e-12)
(1.8825e-07,2.0874638277023e-12)
(1.884e-07,2.1716166739319e-12)
(1.8855e-07,2.25614199496378e-12)
(1.887e-07,2.34029262624518e-12)
(1.8885e-07,2.42335755158547e-12)
(1.89e-07,2.50461100541125e-12)
(1.8915e-07,2.58334677032192e-12)
(1.893e-07,2.65889617687227e-12)
(1.8945e-07,2.7305922414871e-12)
(1.896e-07,2.79782788669931e-12)
(1.8975e-07,2.86001200589688e-12)
(1.899e-07,2.91661377920067e-12)
(1.9005e-07,2.96714151774955e-12)
(1.902e-07,3.01115923303121e-12)
(1.9035e-07,3.04828203574497e-12)
(1.905e-07,3.07819705566521e-12)
(1.9065e-07,3.10063789249613e-12)
(1.908e-07,3.11541496029426e-12)
(1.9095e-07,3.12239829647083e-12)
(1.911e-07,3.12153210179675e-12)
(1.9125e-07,3.11281734190917e-12)
(1.914e-07,3.0963321433211e-12)
(1.9155e-07,3.07222072405709e-12)
(1.917e-07,3.04069098967884e-12)
(1.9185e-07,3.00201210213946e-12)
(1.92e-07,2.95652366572306e-12)
(1.9215e-07,2.90461293842505e-12)
(1.923e-07,2.84673426918937e-12)
(1.9245e-07,2.78338526528845e-12)
(1.926e-07,2.71511405082349e-12)
(1.9275e-07,2.64250878506299e-12)
(1.929e-07,2.56620095203999e-12)
(1.9305e-07,2.48684721768339e-12)
(1.932e-07,2.4051329122908e-12)
(1.9335e-07,2.32176572401643e-12)
(1.935e-07,2.23746743206359e-12)
(1.9365e-07,2.15296133364653e-12)
(1.938e-07,2.06898690239613e-12)
(1.9395e-07,1.98626269044599e-12)
(1.941e-07,1.90550808783806e-12)
(1.9425e-07,1.82741874583948e-12)
(1.944e-07,1.75267045324281e-12)
(1.9455e-07,1.68190651707685e-12)
(1.947e-07,1.61574296269174e-12)
(1.9485e-07,1.5547484619545e-12)
(1.95e-07,1.49945105562586e-12)
(1.9515e-07,1.45033617500199e-12)
(1.953e-07,1.4078129421409e-12)
(1.9545e-07,1.37226074908265e-12)
(1.956e-07,1.34398491998955e-12)
(1.9575e-07,1.32323212601896e-12)
(1.959e-07,1.31016950862026e-12)
(1.9605e-07,1.30492520086903e-12)
(1.962e-07,1.30754218442219e-12)
(1.9635e-07,1.31798059776448e-12)
(1.965e-07,1.33617549715213e-12)
(1.9665e-07,1.36194692884951e-12)
(1.968e-07,1.39509208709505e-12)
(1.9695e-07,1.43530476777966e-12)
(1.971e-07,1.48225368337378e-12)
(1.9725e-07,1.53552704375447e-12)
(1.974e-07,1.59466397454267e-12)
(1.9755e-07,1.65915158632657e-12)
(1.977e-07,1.72843829440706e-12)
(1.9785e-07,1.80191520964073e-12)
(1.98e-07,1.8789600165227e-12)
(1.9815e-07,1.95889182450994e-12)
(1.983e-07,2.04104055238922e-12)
(1.9845e-07,2.12467122768963e-12)
(1.986e-07,2.20907929937905e-12)
(1.9875e-07,2.29352839400042e-12)
(1.989e-07,2.37729245960684e-12)
(1.9905e-07,2.45963487805555e-12)
(1.992e-07,2.5398661583157e-12)
(1.9935e-07,2.61726968805512e-12)
(1.995e-07,2.69118972761996e-12)
(1.9965e-07,2.76098575518627e-12)
(1.998e-07,2.82605191410243e-12)
(1.9995e-07,2.88582373432152e-12)

};
\addplot [thick, dashed, black]
coordinates {
    (6.67e-9,0)
    (6.67e-9,3.5e-12)
};
\path [draw=black, fill opacity=0] (axis cs:0,3.5e-12)--(axis
cs:2e-07,3.5e-12);

\path [draw=black, fill opacity=0] (axis cs:2e-07,0)--(axis cs:2e-07,3.5e-12);

\path [draw=black, fill opacity=0] (axis cs:0,0)--(axis cs:2e-07,0);

\path [draw=black, fill opacity=0] (axis cs:0,0)--(axis cs:0,3.5e-12);

\end{axis}

\end{tikzpicture}

